LFA applied to CNNs: Efficient Singular Value Decomposition of Convolutional Mappings by Local Fourier Analysis

The singular values of convolutional mappings encode interesting spectral properties, which can be used, e.g., to improve generalization and robustness of convolutional neural networks as well as to facilitate model compression. However, the computation of singular values is typically very resource-intensive. The naive approach involves unrolling the convolutional mapping along the input and channel dimensions into a large and sparse two-dimensional matrix, making the exact calculation of all singular values infeasible due to hardware limitations. In particular, this is true for matrices that represent convolutional mappings with large inputs and a high number of channels. Existing efficient methods leverage the Fast Fourier transformation (FFT) to transform convolutional mappings into the frequency domain, enabling the computation of singular values for matrices representing convolutions with larger input and channel dimensions. For a constant number of channels in a given convolution, an FFT can compute N singular values in O(N log N) complexity. In this work, we propose an approach of complexity O(N) based on local Fourier analysis, which additionally exploits the shift invariance of convolutional operators. We provide a theoretical analysis of our algorithm's runtime and validate its efficiency through numerical experiments. Our results demonstrate that our proposed method is scalable and offers a practical solution to calculate the entire set of singular values - along with the corresponding singular vectors if needed - for high-dimensional convolutional mappings.

==> figs/pgfs/boundaryconditions_4-18-32-2025-05-06.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/betteray/.virtualenvs/MgNet36/lib64/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/betteray/.virtualenvs/MgNet36/lib64/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/betteray/.virtualenvs/MgNet36/lib64/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784194in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{4.306642in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{4.306642in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{0.784194in}{2.820000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944305in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944305in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572192in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572192in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200080in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200080in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827967in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827967in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455854in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455854in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083742in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083742in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784194in}{0.718558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605375in, y=0.655244in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784194in}{1.119238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.055925in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784194in}{1.519919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.456605in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784194in}{1.920599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.857286in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784194in}{2.321280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.257966in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784194in}{2.721960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.658647in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=1.719259in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont singular values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784194in}{0.618518in}}{\pgfqpoint{3.522448in}{2.201482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.944305in}{0.719805in}}%
\pgfpathlineto{\pgfqpoint{0.956863in}{0.721366in}}%
\pgfpathlineto{\pgfqpoint{0.969420in}{0.730451in}}%
\pgfpathlineto{\pgfqpoint{0.981978in}{0.735696in}}%
\pgfpathlineto{\pgfqpoint{1.007094in}{0.739815in}}%
\pgfpathlineto{\pgfqpoint{1.044767in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{1.057325in}{0.759441in}}%
\pgfpathlineto{\pgfqpoint{1.082440in}{0.764358in}}%
\pgfpathlineto{\pgfqpoint{1.094998in}{0.770966in}}%
\pgfpathlineto{\pgfqpoint{1.107556in}{0.773359in}}%
\pgfpathlineto{\pgfqpoint{1.120113in}{0.781401in}}%
\pgfpathlineto{\pgfqpoint{1.132671in}{0.784273in}}%
\pgfpathlineto{\pgfqpoint{1.145229in}{0.793885in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{0.802012in}}%
\pgfpathlineto{\pgfqpoint{1.182902in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{1.195460in}{0.807294in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{0.815706in}}%
\pgfpathlineto{\pgfqpoint{1.233133in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{1.245691in}{0.821979in}}%
\pgfpathlineto{\pgfqpoint{1.258249in}{0.828507in}}%
\pgfpathlineto{\pgfqpoint{1.270806in}{0.836938in}}%
\pgfpathlineto{\pgfqpoint{1.283364in}{0.839549in}}%
\pgfpathlineto{\pgfqpoint{1.295922in}{0.843511in}}%
\pgfpathlineto{\pgfqpoint{1.308480in}{0.849642in}}%
\pgfpathlineto{\pgfqpoint{1.321037in}{0.853338in}}%
\pgfpathlineto{\pgfqpoint{1.333595in}{0.855653in}}%
\pgfpathlineto{\pgfqpoint{1.358711in}{0.866636in}}%
\pgfpathlineto{\pgfqpoint{1.383826in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{1.396384in}{0.880900in}}%
\pgfpathlineto{\pgfqpoint{1.408942in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{1.434057in}{0.895214in}}%
\pgfpathlineto{\pgfqpoint{1.446615in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{0.906933in}}%
\pgfpathlineto{\pgfqpoint{1.471730in}{0.908334in}}%
\pgfpathlineto{\pgfqpoint{1.484288in}{0.915101in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{0.915397in}}%
\pgfpathlineto{\pgfqpoint{1.509403in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{1.521961in}{0.930792in}}%
\pgfpathlineto{\pgfqpoint{1.534519in}{0.939206in}}%
\pgfpathlineto{\pgfqpoint{1.547077in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{1.559634in}{0.945590in}}%
\pgfpathlineto{\pgfqpoint{1.572192in}{0.954365in}}%
\pgfpathlineto{\pgfqpoint{1.584750in}{0.956376in}}%
\pgfpathlineto{\pgfqpoint{1.597308in}{0.957215in}}%
\pgfpathlineto{\pgfqpoint{1.609865in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{1.622423in}{0.968929in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{0.970688in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{0.974520in}}%
\pgfpathlineto{\pgfqpoint{1.660096in}{0.976775in}}%
\pgfpathlineto{\pgfqpoint{1.672654in}{0.984205in}}%
\pgfpathlineto{\pgfqpoint{1.685212in}{0.988471in}}%
\pgfpathlineto{\pgfqpoint{1.697770in}{0.996319in}}%
\pgfpathlineto{\pgfqpoint{1.710327in}{0.996816in}}%
\pgfpathlineto{\pgfqpoint{1.722885in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{1.735443in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{1.748001in}{1.013791in}}%
\pgfpathlineto{\pgfqpoint{1.760558in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{1.773116in}{1.026788in}}%
\pgfpathlineto{\pgfqpoint{1.798232in}{1.033386in}}%
\pgfpathlineto{\pgfqpoint{1.810789in}{1.037821in}}%
\pgfpathlineto{\pgfqpoint{1.823347in}{1.040271in}}%
\pgfpathlineto{\pgfqpoint{1.835905in}{1.046620in}}%
\pgfpathlineto{\pgfqpoint{1.848463in}{1.049083in}}%
\pgfpathlineto{\pgfqpoint{1.861020in}{1.065081in}}%
\pgfpathlineto{\pgfqpoint{1.898694in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{1.911251in}{1.078315in}}%
\pgfpathlineto{\pgfqpoint{1.936367in}{1.082738in}}%
\pgfpathlineto{\pgfqpoint{1.948925in}{1.089780in}}%
\pgfpathlineto{\pgfqpoint{1.961482in}{1.098358in}}%
\pgfpathlineto{\pgfqpoint{1.974040in}{1.101769in}}%
\pgfpathlineto{\pgfqpoint{1.986598in}{1.107336in}}%
\pgfpathlineto{\pgfqpoint{1.999156in}{1.110013in}}%
\pgfpathlineto{\pgfqpoint{2.011713in}{1.117372in}}%
\pgfpathlineto{\pgfqpoint{2.024271in}{1.119363in}}%
\pgfpathlineto{\pgfqpoint{2.036829in}{1.126351in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.127181in}}%
\pgfpathlineto{\pgfqpoint{2.061944in}{1.138204in}}%
\pgfpathlineto{\pgfqpoint{2.087060in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{2.112175in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{2.124733in}{1.158563in}}%
\pgfpathlineto{\pgfqpoint{2.137291in}{1.168798in}}%
\pgfpathlineto{\pgfqpoint{2.149849in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{2.162406in}{1.174285in}}%
\pgfpathlineto{\pgfqpoint{2.174964in}{1.176614in}}%
\pgfpathlineto{\pgfqpoint{2.187522in}{1.183791in}}%
\pgfpathlineto{\pgfqpoint{2.200080in}{1.184759in}}%
\pgfpathlineto{\pgfqpoint{2.212637in}{1.188914in}}%
\pgfpathlineto{\pgfqpoint{2.225195in}{1.189998in}}%
\pgfpathlineto{\pgfqpoint{2.237753in}{1.194135in}}%
\pgfpathlineto{\pgfqpoint{2.262868in}{1.199073in}}%
\pgfpathlineto{\pgfqpoint{2.275426in}{1.205626in}}%
\pgfpathlineto{\pgfqpoint{2.300542in}{1.214240in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.216876in}}%
\pgfpathlineto{\pgfqpoint{2.325657in}{1.229622in}}%
\pgfpathlineto{\pgfqpoint{2.338215in}{1.234895in}}%
\pgfpathlineto{\pgfqpoint{2.350773in}{1.245242in}}%
\pgfpathlineto{\pgfqpoint{2.375888in}{1.248884in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{1.259542in}}%
\pgfpathlineto{\pgfqpoint{2.401003in}{1.261748in}}%
\pgfpathlineto{\pgfqpoint{2.426119in}{1.269475in}}%
\pgfpathlineto{\pgfqpoint{2.438677in}{1.281447in}}%
\pgfpathlineto{\pgfqpoint{2.451234in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{2.501465in}{1.301837in}}%
\pgfpathlineto{\pgfqpoint{2.514023in}{1.306514in}}%
\pgfpathlineto{\pgfqpoint{2.526581in}{1.314254in}}%
\pgfpathlineto{\pgfqpoint{2.539139in}{1.317469in}}%
\pgfpathlineto{\pgfqpoint{2.551696in}{1.328347in}}%
\pgfpathlineto{\pgfqpoint{2.564254in}{1.333152in}}%
\pgfpathlineto{\pgfqpoint{2.576812in}{1.334426in}}%
\pgfpathlineto{\pgfqpoint{2.589370in}{1.336882in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.344409in}}%
\pgfpathlineto{\pgfqpoint{2.614485in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{2.627043in}{1.357674in}}%
\pgfpathlineto{\pgfqpoint{2.664716in}{1.369212in}}%
\pgfpathlineto{\pgfqpoint{2.677274in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{2.689832in}{1.378570in}}%
\pgfpathlineto{\pgfqpoint{2.702389in}{1.380580in}}%
\pgfpathlineto{\pgfqpoint{2.714947in}{1.389121in}}%
\pgfpathlineto{\pgfqpoint{2.740063in}{1.395161in}}%
\pgfpathlineto{\pgfqpoint{2.752620in}{1.409261in}}%
\pgfpathlineto{\pgfqpoint{2.765178in}{1.410103in}}%
\pgfpathlineto{\pgfqpoint{2.777736in}{1.418186in}}%
\pgfpathlineto{\pgfqpoint{2.790294in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{2.802851in}{1.430146in}}%
\pgfpathlineto{\pgfqpoint{2.827967in}{1.440751in}}%
\pgfpathlineto{\pgfqpoint{2.865640in}{1.453395in}}%
\pgfpathlineto{\pgfqpoint{2.878198in}{1.462837in}}%
\pgfpathlineto{\pgfqpoint{2.890756in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{2.903313in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{2.915871in}{1.478322in}}%
\pgfpathlineto{\pgfqpoint{2.928429in}{1.485830in}}%
\pgfpathlineto{\pgfqpoint{2.940987in}{1.486329in}}%
\pgfpathlineto{\pgfqpoint{2.953544in}{1.490436in}}%
\pgfpathlineto{\pgfqpoint{2.966102in}{1.505080in}}%
\pgfpathlineto{\pgfqpoint{2.978660in}{1.509989in}}%
\pgfpathlineto{\pgfqpoint{2.991218in}{1.517189in}}%
\pgfpathlineto{\pgfqpoint{3.003775in}{1.520890in}}%
\pgfpathlineto{\pgfqpoint{3.016333in}{1.530176in}}%
\pgfpathlineto{\pgfqpoint{3.028891in}{1.531403in}}%
\pgfpathlineto{\pgfqpoint{3.041449in}{1.535915in}}%
\pgfpathlineto{\pgfqpoint{3.054006in}{1.538586in}}%
\pgfpathlineto{\pgfqpoint{3.066564in}{1.545707in}}%
\pgfpathlineto{\pgfqpoint{3.079122in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.091680in}{1.554302in}}%
\pgfpathlineto{\pgfqpoint{3.104237in}{1.559112in}}%
\pgfpathlineto{\pgfqpoint{3.116795in}{1.567773in}}%
\pgfpathlineto{\pgfqpoint{3.129353in}{1.571403in}}%
\pgfpathlineto{\pgfqpoint{3.141911in}{1.573286in}}%
\pgfpathlineto{\pgfqpoint{3.154468in}{1.584942in}}%
\pgfpathlineto{\pgfqpoint{3.167026in}{1.591480in}}%
\pgfpathlineto{\pgfqpoint{3.179584in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{3.192142in}{1.602952in}}%
\pgfpathlineto{\pgfqpoint{3.217257in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{3.229815in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{3.254930in}{1.632801in}}%
\pgfpathlineto{\pgfqpoint{3.267488in}{1.636735in}}%
\pgfpathlineto{\pgfqpoint{3.280046in}{1.645278in}}%
\pgfpathlineto{\pgfqpoint{3.317719in}{1.665767in}}%
\pgfpathlineto{\pgfqpoint{3.342834in}{1.673752in}}%
\pgfpathlineto{\pgfqpoint{3.355392in}{1.681353in}}%
\pgfpathlineto{\pgfqpoint{3.367950in}{1.685093in}}%
\pgfpathlineto{\pgfqpoint{3.380508in}{1.702045in}}%
\pgfpathlineto{\pgfqpoint{3.393065in}{1.704669in}}%
\pgfpathlineto{\pgfqpoint{3.405623in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.418181in}{1.717607in}}%
\pgfpathlineto{\pgfqpoint{3.430739in}{1.727196in}}%
\pgfpathlineto{\pgfqpoint{3.455854in}{1.736123in}}%
\pgfpathlineto{\pgfqpoint{3.468412in}{1.746411in}}%
\pgfpathlineto{\pgfqpoint{3.493527in}{1.755434in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{1.758431in}}%
\pgfpathlineto{\pgfqpoint{3.518643in}{1.780439in}}%
\pgfpathlineto{\pgfqpoint{3.531201in}{1.784607in}}%
\pgfpathlineto{\pgfqpoint{3.543758in}{1.786834in}}%
\pgfpathlineto{\pgfqpoint{3.556316in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{3.581432in}{1.809508in}}%
\pgfpathlineto{\pgfqpoint{3.593989in}{1.818720in}}%
\pgfpathlineto{\pgfqpoint{3.606547in}{1.826119in}}%
\pgfpathlineto{\pgfqpoint{3.619105in}{1.828413in}}%
\pgfpathlineto{\pgfqpoint{3.631663in}{1.833826in}}%
\pgfpathlineto{\pgfqpoint{3.644220in}{1.845961in}}%
\pgfpathlineto{\pgfqpoint{3.656778in}{1.854084in}}%
\pgfpathlineto{\pgfqpoint{3.669336in}{1.856640in}}%
\pgfpathlineto{\pgfqpoint{3.681894in}{1.868325in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{1.875979in}}%
\pgfpathlineto{\pgfqpoint{3.707009in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{3.719567in}{1.888459in}}%
\pgfpathlineto{\pgfqpoint{3.732125in}{1.897328in}}%
\pgfpathlineto{\pgfqpoint{3.744682in}{1.908521in}}%
\pgfpathlineto{\pgfqpoint{3.757240in}{1.914035in}}%
\pgfpathlineto{\pgfqpoint{3.769798in}{1.930908in}}%
\pgfpathlineto{\pgfqpoint{3.782356in}{1.935078in}}%
\pgfpathlineto{\pgfqpoint{3.794913in}{1.942071in}}%
\pgfpathlineto{\pgfqpoint{3.820029in}{1.961271in}}%
\pgfpathlineto{\pgfqpoint{3.832587in}{1.974766in}}%
\pgfpathlineto{\pgfqpoint{3.845144in}{1.982984in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{1.983448in}}%
\pgfpathlineto{\pgfqpoint{3.870260in}{1.999582in}}%
\pgfpathlineto{\pgfqpoint{3.882818in}{2.003488in}}%
\pgfpathlineto{\pgfqpoint{3.895375in}{2.014760in}}%
\pgfpathlineto{\pgfqpoint{3.907933in}{2.023211in}}%
\pgfpathlineto{\pgfqpoint{3.933049in}{2.060351in}}%
\pgfpathlineto{\pgfqpoint{3.958164in}{2.079503in}}%
\pgfpathlineto{\pgfqpoint{3.970722in}{2.081799in}}%
\pgfpathlineto{\pgfqpoint{3.995837in}{2.098886in}}%
\pgfpathlineto{\pgfqpoint{4.008395in}{2.117824in}}%
\pgfpathlineto{\pgfqpoint{4.020953in}{2.127117in}}%
\pgfpathlineto{\pgfqpoint{4.033511in}{2.142960in}}%
\pgfpathlineto{\pgfqpoint{4.046068in}{2.162553in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{4.083742in}{2.230014in}}%
\pgfpathlineto{\pgfqpoint{4.096299in}{2.244644in}}%
\pgfpathlineto{\pgfqpoint{4.121415in}{2.285759in}}%
\pgfpathlineto{\pgfqpoint{4.146530in}{2.388055in}}%
\pgfpathlineto{\pgfqpoint{4.146530in}{2.388055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784194in}{0.618518in}}{\pgfqpoint{3.522448in}{2.201482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.944305in}{0.740964in}}%
\pgfpathlineto{\pgfqpoint{0.956863in}{0.745087in}}%
\pgfpathlineto{\pgfqpoint{0.969420in}{0.745087in}}%
\pgfpathlineto{\pgfqpoint{0.981978in}{0.760499in}}%
\pgfpathlineto{\pgfqpoint{1.007094in}{0.760644in}}%
\pgfpathlineto{\pgfqpoint{1.032209in}{0.768761in}}%
\pgfpathlineto{\pgfqpoint{1.044767in}{0.768761in}}%
\pgfpathlineto{\pgfqpoint{1.057325in}{0.774919in}}%
\pgfpathlineto{\pgfqpoint{1.069882in}{0.774919in}}%
\pgfpathlineto{\pgfqpoint{1.082440in}{0.777097in}}%
\pgfpathlineto{\pgfqpoint{1.094998in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{1.132671in}{0.792199in}}%
\pgfpathlineto{\pgfqpoint{1.145229in}{0.820121in}}%
\pgfpathlineto{\pgfqpoint{1.157787in}{0.820121in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{0.831490in}}%
\pgfpathlineto{\pgfqpoint{1.182902in}{0.834320in}}%
\pgfpathlineto{\pgfqpoint{1.195460in}{0.841636in}}%
\pgfpathlineto{\pgfqpoint{1.220575in}{0.842668in}}%
\pgfpathlineto{\pgfqpoint{1.233133in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{1.245691in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{1.258249in}{0.869438in}}%
\pgfpathlineto{\pgfqpoint{1.270806in}{0.869438in}}%
\pgfpathlineto{\pgfqpoint{1.283364in}{0.871967in}}%
\pgfpathlineto{\pgfqpoint{1.295922in}{0.885630in}}%
\pgfpathlineto{\pgfqpoint{1.308480in}{0.885630in}}%
\pgfpathlineto{\pgfqpoint{1.321037in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{1.333595in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{1.346153in}{0.912286in}}%
\pgfpathlineto{\pgfqpoint{1.358711in}{0.914565in}}%
\pgfpathlineto{\pgfqpoint{1.371268in}{0.915143in}}%
\pgfpathlineto{\pgfqpoint{1.383826in}{0.918468in}}%
\pgfpathlineto{\pgfqpoint{1.396384in}{0.918468in}}%
\pgfpathlineto{\pgfqpoint{1.408942in}{0.927418in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{0.927418in}}%
\pgfpathlineto{\pgfqpoint{1.434057in}{0.945980in}}%
\pgfpathlineto{\pgfqpoint{1.446615in}{0.945980in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{0.960178in}}%
\pgfpathlineto{\pgfqpoint{1.471730in}{0.960178in}}%
\pgfpathlineto{\pgfqpoint{1.484288in}{0.977193in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{0.977193in}}%
\pgfpathlineto{\pgfqpoint{1.509403in}{0.989268in}}%
\pgfpathlineto{\pgfqpoint{1.521961in}{0.989268in}}%
\pgfpathlineto{\pgfqpoint{1.534519in}{1.003422in}}%
\pgfpathlineto{\pgfqpoint{1.547077in}{1.009656in}}%
\pgfpathlineto{\pgfqpoint{1.559634in}{1.009656in}}%
\pgfpathlineto{\pgfqpoint{1.572192in}{1.015857in}}%
\pgfpathlineto{\pgfqpoint{1.584750in}{1.015857in}}%
\pgfpathlineto{\pgfqpoint{1.597308in}{1.022945in}}%
\pgfpathlineto{\pgfqpoint{1.609865in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{1.047400in}}%
\pgfpathlineto{\pgfqpoint{1.660096in}{1.047400in}}%
\pgfpathlineto{\pgfqpoint{1.672654in}{1.050434in}}%
\pgfpathlineto{\pgfqpoint{1.685212in}{1.050519in}}%
\pgfpathlineto{\pgfqpoint{1.697770in}{1.060737in}}%
\pgfpathlineto{\pgfqpoint{1.710327in}{1.060737in}}%
\pgfpathlineto{\pgfqpoint{1.722885in}{1.064049in}}%
\pgfpathlineto{\pgfqpoint{1.735443in}{1.064049in}}%
\pgfpathlineto{\pgfqpoint{1.748001in}{1.097518in}}%
\pgfpathlineto{\pgfqpoint{1.760558in}{1.105848in}}%
\pgfpathlineto{\pgfqpoint{1.773116in}{1.105848in}}%
\pgfpathlineto{\pgfqpoint{1.785674in}{1.111645in}}%
\pgfpathlineto{\pgfqpoint{1.823347in}{1.111940in}}%
\pgfpathlineto{\pgfqpoint{1.835905in}{1.130748in}}%
\pgfpathlineto{\pgfqpoint{1.848463in}{1.136044in}}%
\pgfpathlineto{\pgfqpoint{1.861020in}{1.143982in}}%
\pgfpathlineto{\pgfqpoint{1.873578in}{1.143982in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{1.148282in}}%
\pgfpathlineto{\pgfqpoint{1.898694in}{1.148282in}}%
\pgfpathlineto{\pgfqpoint{1.911251in}{1.150222in}}%
\pgfpathlineto{\pgfqpoint{1.923809in}{1.150222in}}%
\pgfpathlineto{\pgfqpoint{1.936367in}{1.169020in}}%
\pgfpathlineto{\pgfqpoint{1.948925in}{1.169020in}}%
\pgfpathlineto{\pgfqpoint{1.961482in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{1.974040in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{1.986598in}{1.199767in}}%
\pgfpathlineto{\pgfqpoint{1.999156in}{1.199767in}}%
\pgfpathlineto{\pgfqpoint{2.011713in}{1.201142in}}%
\pgfpathlineto{\pgfqpoint{2.024271in}{1.221237in}}%
\pgfpathlineto{\pgfqpoint{2.036829in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{2.061944in}{1.228397in}}%
\pgfpathlineto{\pgfqpoint{2.074502in}{1.255432in}}%
\pgfpathlineto{\pgfqpoint{2.087060in}{1.255432in}}%
\pgfpathlineto{\pgfqpoint{2.099618in}{1.264087in}}%
\pgfpathlineto{\pgfqpoint{2.112175in}{1.264087in}}%
\pgfpathlineto{\pgfqpoint{2.124733in}{1.273769in}}%
\pgfpathlineto{\pgfqpoint{2.137291in}{1.291653in}}%
\pgfpathlineto{\pgfqpoint{2.149849in}{1.291653in}}%
\pgfpathlineto{\pgfqpoint{2.162406in}{1.300114in}}%
\pgfpathlineto{\pgfqpoint{2.174964in}{1.300114in}}%
\pgfpathlineto{\pgfqpoint{2.187522in}{1.309415in}}%
\pgfpathlineto{\pgfqpoint{2.200080in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{2.212637in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{2.225195in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{2.237753in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{2.250311in}{1.342099in}}%
\pgfpathlineto{\pgfqpoint{2.262868in}{1.345440in}}%
\pgfpathlineto{\pgfqpoint{2.275426in}{1.359765in}}%
\pgfpathlineto{\pgfqpoint{2.287984in}{1.359765in}}%
\pgfpathlineto{\pgfqpoint{2.300542in}{1.362533in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.370355in}}%
\pgfpathlineto{\pgfqpoint{2.325657in}{1.370355in}}%
\pgfpathlineto{\pgfqpoint{2.338215in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{2.350773in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{2.363330in}{1.379331in}}%
\pgfpathlineto{\pgfqpoint{2.375888in}{1.379331in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{1.390554in}}%
\pgfpathlineto{\pgfqpoint{2.401003in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{2.413561in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{2.426119in}{1.416854in}}%
\pgfpathlineto{\pgfqpoint{2.438677in}{1.428277in}}%
\pgfpathlineto{\pgfqpoint{2.451234in}{1.441493in}}%
\pgfpathlineto{\pgfqpoint{2.463792in}{1.441493in}}%
\pgfpathlineto{\pgfqpoint{2.476350in}{1.452932in}}%
\pgfpathlineto{\pgfqpoint{2.488908in}{1.460018in}}%
\pgfpathlineto{\pgfqpoint{2.501465in}{1.460018in}}%
\pgfpathlineto{\pgfqpoint{2.514023in}{1.474641in}}%
\pgfpathlineto{\pgfqpoint{2.526581in}{1.474641in}}%
\pgfpathlineto{\pgfqpoint{2.539139in}{1.485314in}}%
\pgfpathlineto{\pgfqpoint{2.551696in}{1.503700in}}%
\pgfpathlineto{\pgfqpoint{2.564254in}{1.503700in}}%
\pgfpathlineto{\pgfqpoint{2.576812in}{1.506274in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.507008in}}%
\pgfpathlineto{\pgfqpoint{2.614485in}{1.538896in}}%
\pgfpathlineto{\pgfqpoint{2.627043in}{1.538896in}}%
\pgfpathlineto{\pgfqpoint{2.639601in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{2.664716in}{1.540870in}}%
\pgfpathlineto{\pgfqpoint{2.677274in}{1.552037in}}%
\pgfpathlineto{\pgfqpoint{2.689832in}{1.552037in}}%
\pgfpathlineto{\pgfqpoint{2.702389in}{1.573234in}}%
\pgfpathlineto{\pgfqpoint{2.714947in}{1.586912in}}%
\pgfpathlineto{\pgfqpoint{2.740063in}{1.587806in}}%
\pgfpathlineto{\pgfqpoint{2.752620in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{2.765178in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{2.777736in}{1.610799in}}%
\pgfpathlineto{\pgfqpoint{2.790294in}{1.610799in}}%
\pgfpathlineto{\pgfqpoint{2.802851in}{1.613832in}}%
\pgfpathlineto{\pgfqpoint{2.815409in}{1.613832in}}%
\pgfpathlineto{\pgfqpoint{2.827967in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{2.840525in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{2.853082in}{1.640232in}}%
\pgfpathlineto{\pgfqpoint{2.865640in}{1.640232in}}%
\pgfpathlineto{\pgfqpoint{2.878198in}{1.643180in}}%
\pgfpathlineto{\pgfqpoint{2.890756in}{1.663121in}}%
\pgfpathlineto{\pgfqpoint{2.903313in}{1.663121in}}%
\pgfpathlineto{\pgfqpoint{2.928429in}{1.673490in}}%
\pgfpathlineto{\pgfqpoint{2.940987in}{1.673490in}}%
\pgfpathlineto{\pgfqpoint{2.953544in}{1.688338in}}%
\pgfpathlineto{\pgfqpoint{2.966102in}{1.696534in}}%
\pgfpathlineto{\pgfqpoint{2.978660in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{2.991218in}{1.707025in}}%
\pgfpathlineto{\pgfqpoint{3.003775in}{1.707025in}}%
\pgfpathlineto{\pgfqpoint{3.028891in}{1.711425in}}%
\pgfpathlineto{\pgfqpoint{3.041449in}{1.711425in}}%
\pgfpathlineto{\pgfqpoint{3.054006in}{1.735871in}}%
\pgfpathlineto{\pgfqpoint{3.066564in}{1.749671in}}%
\pgfpathlineto{\pgfqpoint{3.079122in}{1.749671in}}%
\pgfpathlineto{\pgfqpoint{3.091680in}{1.784742in}}%
\pgfpathlineto{\pgfqpoint{3.104237in}{1.784742in}}%
\pgfpathlineto{\pgfqpoint{3.116795in}{1.786536in}}%
\pgfpathlineto{\pgfqpoint{3.129353in}{1.791586in}}%
\pgfpathlineto{\pgfqpoint{3.141911in}{1.799194in}}%
\pgfpathlineto{\pgfqpoint{3.154468in}{1.799194in}}%
\pgfpathlineto{\pgfqpoint{3.167026in}{1.806405in}}%
\pgfpathlineto{\pgfqpoint{3.192142in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{3.204699in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{3.217257in}{1.841017in}}%
\pgfpathlineto{\pgfqpoint{3.254930in}{1.841372in}}%
\pgfpathlineto{\pgfqpoint{3.267488in}{1.845751in}}%
\pgfpathlineto{\pgfqpoint{3.280046in}{1.845751in}}%
\pgfpathlineto{\pgfqpoint{3.292603in}{1.855448in}}%
\pgfpathlineto{\pgfqpoint{3.305161in}{1.855448in}}%
\pgfpathlineto{\pgfqpoint{3.317719in}{1.888323in}}%
\pgfpathlineto{\pgfqpoint{3.330277in}{1.888323in}}%
\pgfpathlineto{\pgfqpoint{3.342834in}{1.891386in}}%
\pgfpathlineto{\pgfqpoint{3.355392in}{1.892931in}}%
\pgfpathlineto{\pgfqpoint{3.367950in}{1.892931in}}%
\pgfpathlineto{\pgfqpoint{3.380508in}{1.896538in}}%
\pgfpathlineto{\pgfqpoint{3.393065in}{1.903270in}}%
\pgfpathlineto{\pgfqpoint{3.405623in}{1.903270in}}%
\pgfpathlineto{\pgfqpoint{3.418181in}{1.941251in}}%
\pgfpathlineto{\pgfqpoint{3.430739in}{1.941251in}}%
\pgfpathlineto{\pgfqpoint{3.443296in}{1.969552in}}%
\pgfpathlineto{\pgfqpoint{3.455854in}{1.969552in}}%
\pgfpathlineto{\pgfqpoint{3.468412in}{1.976809in}}%
\pgfpathlineto{\pgfqpoint{3.493527in}{1.977300in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{1.982629in}}%
\pgfpathlineto{\pgfqpoint{3.518643in}{1.982629in}}%
\pgfpathlineto{\pgfqpoint{3.531201in}{2.009498in}}%
\pgfpathlineto{\pgfqpoint{3.543758in}{2.011105in}}%
\pgfpathlineto{\pgfqpoint{3.556316in}{2.011105in}}%
\pgfpathlineto{\pgfqpoint{3.568874in}{2.051825in}}%
\pgfpathlineto{\pgfqpoint{3.581432in}{2.051825in}}%
\pgfpathlineto{\pgfqpoint{3.593989in}{2.053147in}}%
\pgfpathlineto{\pgfqpoint{3.606547in}{2.053147in}}%
\pgfpathlineto{\pgfqpoint{3.619105in}{2.057623in}}%
\pgfpathlineto{\pgfqpoint{3.631663in}{2.057623in}}%
\pgfpathlineto{\pgfqpoint{3.644220in}{2.062176in}}%
\pgfpathlineto{\pgfqpoint{3.656778in}{2.072812in}}%
\pgfpathlineto{\pgfqpoint{3.669336in}{2.072812in}}%
\pgfpathlineto{\pgfqpoint{3.681894in}{2.093393in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{2.093393in}}%
\pgfpathlineto{\pgfqpoint{3.707009in}{2.097247in}}%
\pgfpathlineto{\pgfqpoint{3.719567in}{2.097247in}}%
\pgfpathlineto{\pgfqpoint{3.732125in}{2.112422in}}%
\pgfpathlineto{\pgfqpoint{3.744682in}{2.119580in}}%
\pgfpathlineto{\pgfqpoint{3.757240in}{2.156706in}}%
\pgfpathlineto{\pgfqpoint{3.794913in}{2.159021in}}%
\pgfpathlineto{\pgfqpoint{3.807471in}{2.166062in}}%
\pgfpathlineto{\pgfqpoint{3.820029in}{2.191349in}}%
\pgfpathlineto{\pgfqpoint{3.832587in}{2.191349in}}%
\pgfpathlineto{\pgfqpoint{3.845144in}{2.196930in}}%
\pgfpathlineto{\pgfqpoint{3.857702in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.870260in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.882818in}{2.236911in}}%
\pgfpathlineto{\pgfqpoint{3.895375in}{2.236911in}}%
\pgfpathlineto{\pgfqpoint{3.907933in}{2.251273in}}%
\pgfpathlineto{\pgfqpoint{3.920491in}{2.251273in}}%
\pgfpathlineto{\pgfqpoint{3.933049in}{2.278744in}}%
\pgfpathlineto{\pgfqpoint{3.945606in}{2.287497in}}%
\pgfpathlineto{\pgfqpoint{3.958164in}{2.313309in}}%
\pgfpathlineto{\pgfqpoint{3.970722in}{2.324103in}}%
\pgfpathlineto{\pgfqpoint{3.983280in}{2.324103in}}%
\pgfpathlineto{\pgfqpoint{3.995837in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{4.008395in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{4.020953in}{2.348972in}}%
\pgfpathlineto{\pgfqpoint{4.033511in}{2.352798in}}%
\pgfpathlineto{\pgfqpoint{4.046068in}{2.352798in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{2.355368in}}%
\pgfpathlineto{\pgfqpoint{4.071184in}{2.355368in}}%
\pgfpathlineto{\pgfqpoint{4.083742in}{2.398633in}}%
\pgfpathlineto{\pgfqpoint{4.096299in}{2.398633in}}%
\pgfpathlineto{\pgfqpoint{4.108857in}{2.446052in}}%
\pgfpathlineto{\pgfqpoint{4.121415in}{2.446052in}}%
\pgfpathlineto{\pgfqpoint{4.133973in}{2.504127in}}%
\pgfpathlineto{\pgfqpoint{4.146530in}{2.719933in}}%
\pgfpathlineto{\pgfqpoint{4.146530in}{2.719933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784194in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{0.784194in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306642in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{4.306642in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784194in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{4.306642in}{0.618518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784194in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.306642in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540873in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{8.063321in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{8.063321in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.540873in}{2.820000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700984in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700984in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327030in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327030in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953076in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953076in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.579122in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.579122in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205168in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.205168in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.831214in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.831214in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1,\!000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540873in}{0.718558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540873in}{1.119238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540873in}{1.519919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540873in}{1.920599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540873in}{2.321280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540873in}{2.721960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.540873in}{0.618518in}}{\pgfqpoint{3.522448in}{2.201482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.700984in}{0.718681in}}%
\pgfpathlineto{\pgfqpoint{4.729156in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{4.744807in}{0.734975in}}%
\pgfpathlineto{\pgfqpoint{4.751068in}{0.739136in}}%
\pgfpathlineto{\pgfqpoint{4.819933in}{0.765568in}}%
\pgfpathlineto{\pgfqpoint{4.826193in}{0.767872in}}%
\pgfpathlineto{\pgfqpoint{4.829324in}{0.770813in}}%
\pgfpathlineto{\pgfqpoint{4.835584in}{0.771940in}}%
\pgfpathlineto{\pgfqpoint{4.851235in}{0.776460in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{4.866886in}{0.783473in}}%
\pgfpathlineto{\pgfqpoint{4.876277in}{0.789243in}}%
\pgfpathlineto{\pgfqpoint{4.879407in}{0.789315in}}%
\pgfpathlineto{\pgfqpoint{4.913840in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{4.916970in}{0.805319in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{0.805628in}}%
\pgfpathlineto{\pgfqpoint{4.923230in}{0.808196in}}%
\pgfpathlineto{\pgfqpoint{4.935751in}{0.812649in}}%
\pgfpathlineto{\pgfqpoint{4.945142in}{0.816705in}}%
\pgfpathlineto{\pgfqpoint{4.948272in}{0.817030in}}%
\pgfpathlineto{\pgfqpoint{4.951403in}{0.818976in}}%
\pgfpathlineto{\pgfqpoint{4.960793in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{4.973314in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{4.982705in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{4.985835in}{0.831511in}}%
\pgfpathlineto{\pgfqpoint{4.992096in}{0.834933in}}%
\pgfpathlineto{\pgfqpoint{4.998356in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{5.004616in}{0.840161in}}%
\pgfpathlineto{\pgfqpoint{5.010877in}{0.843686in}}%
\pgfpathlineto{\pgfqpoint{5.014007in}{0.844103in}}%
\pgfpathlineto{\pgfqpoint{5.020268in}{0.847119in}}%
\pgfpathlineto{\pgfqpoint{5.029658in}{0.850673in}}%
\pgfpathlineto{\pgfqpoint{5.035919in}{0.853596in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{0.859184in}}%
\pgfpathlineto{\pgfqpoint{5.054700in}{0.862492in}}%
\pgfpathlineto{\pgfqpoint{5.057830in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{5.060961in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{0.867064in}}%
\pgfpathlineto{\pgfqpoint{5.104784in}{0.881667in}}%
\pgfpathlineto{\pgfqpoint{5.107914in}{0.882463in}}%
\pgfpathlineto{\pgfqpoint{5.111044in}{0.885836in}}%
\pgfpathlineto{\pgfqpoint{5.120435in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{5.129826in}{0.891940in}}%
\pgfpathlineto{\pgfqpoint{5.132956in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{5.142347in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{5.148607in}{0.898689in}}%
\pgfpathlineto{\pgfqpoint{5.151737in}{0.901174in}}%
\pgfpathlineto{\pgfqpoint{5.157998in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{5.161128in}{0.904918in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{0.905459in}}%
\pgfpathlineto{\pgfqpoint{5.170519in}{0.909159in}}%
\pgfpathlineto{\pgfqpoint{5.179909in}{0.912223in}}%
\pgfpathlineto{\pgfqpoint{5.186170in}{0.914112in}}%
\pgfpathlineto{\pgfqpoint{5.192430in}{0.917420in}}%
\pgfpathlineto{\pgfqpoint{5.201821in}{0.920684in}}%
\pgfpathlineto{\pgfqpoint{5.204951in}{0.923350in}}%
\pgfpathlineto{\pgfqpoint{5.214342in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{5.220602in}{0.930716in}}%
\pgfpathlineto{\pgfqpoint{5.236253in}{0.935456in}}%
\pgfpathlineto{\pgfqpoint{5.245644in}{0.939947in}}%
\pgfpathlineto{\pgfqpoint{5.251905in}{0.943549in}}%
\pgfpathlineto{\pgfqpoint{5.255035in}{0.943757in}}%
\pgfpathlineto{\pgfqpoint{5.261295in}{0.946087in}}%
\pgfpathlineto{\pgfqpoint{5.283207in}{0.953857in}}%
\pgfpathlineto{\pgfqpoint{5.286337in}{0.955901in}}%
\pgfpathlineto{\pgfqpoint{5.292598in}{0.957677in}}%
\pgfpathlineto{\pgfqpoint{5.301988in}{0.960775in}}%
\pgfpathlineto{\pgfqpoint{5.305119in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{5.308249in}{0.963309in}}%
\pgfpathlineto{\pgfqpoint{5.320770in}{0.969406in}}%
\pgfpathlineto{\pgfqpoint{5.323900in}{0.969587in}}%
\pgfpathlineto{\pgfqpoint{5.327030in}{0.971454in}}%
\pgfpathlineto{\pgfqpoint{5.330160in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{5.336421in}{0.974428in}}%
\pgfpathlineto{\pgfqpoint{5.339551in}{0.975082in}}%
\pgfpathlineto{\pgfqpoint{5.352072in}{0.981454in}}%
\pgfpathlineto{\pgfqpoint{5.358332in}{0.983440in}}%
\pgfpathlineto{\pgfqpoint{5.361463in}{0.985674in}}%
\pgfpathlineto{\pgfqpoint{5.364593in}{0.985887in}}%
\pgfpathlineto{\pgfqpoint{5.436588in}{1.016148in}}%
\pgfpathlineto{\pgfqpoint{5.461630in}{1.026303in}}%
\pgfpathlineto{\pgfqpoint{5.471021in}{1.030101in}}%
\pgfpathlineto{\pgfqpoint{5.517974in}{1.050653in}}%
\pgfpathlineto{\pgfqpoint{5.530495in}{1.054688in}}%
\pgfpathlineto{\pgfqpoint{5.577449in}{1.074468in}}%
\pgfpathlineto{\pgfqpoint{5.580579in}{1.075222in}}%
\pgfpathlineto{\pgfqpoint{5.583709in}{1.078329in}}%
\pgfpathlineto{\pgfqpoint{5.596230in}{1.082523in}}%
\pgfpathlineto{\pgfqpoint{5.602490in}{1.086199in}}%
\pgfpathlineto{\pgfqpoint{5.630662in}{1.096996in}}%
\pgfpathlineto{\pgfqpoint{5.633793in}{1.097513in}}%
\pgfpathlineto{\pgfqpoint{5.643183in}{1.103152in}}%
\pgfpathlineto{\pgfqpoint{5.649444in}{1.105102in}}%
\pgfpathlineto{\pgfqpoint{5.655704in}{1.107304in}}%
\pgfpathlineto{\pgfqpoint{5.658835in}{1.108345in}}%
\pgfpathlineto{\pgfqpoint{5.661965in}{1.111907in}}%
\pgfpathlineto{\pgfqpoint{5.668225in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{5.702658in}{1.128478in}}%
\pgfpathlineto{\pgfqpoint{5.708918in}{1.130137in}}%
\pgfpathlineto{\pgfqpoint{5.715179in}{1.133731in}}%
\pgfpathlineto{\pgfqpoint{5.718309in}{1.135012in}}%
\pgfpathlineto{\pgfqpoint{5.721439in}{1.137684in}}%
\pgfpathlineto{\pgfqpoint{5.733960in}{1.141081in}}%
\pgfpathlineto{\pgfqpoint{5.737090in}{1.144448in}}%
\pgfpathlineto{\pgfqpoint{5.740221in}{1.144942in}}%
\pgfpathlineto{\pgfqpoint{5.746481in}{1.148229in}}%
\pgfpathlineto{\pgfqpoint{5.755872in}{1.150719in}}%
\pgfpathlineto{\pgfqpoint{5.774653in}{1.159345in}}%
\pgfpathlineto{\pgfqpoint{5.777783in}{1.159954in}}%
\pgfpathlineto{\pgfqpoint{5.787174in}{1.165796in}}%
\pgfpathlineto{\pgfqpoint{5.793434in}{1.167484in}}%
\pgfpathlineto{\pgfqpoint{5.796565in}{1.170140in}}%
\pgfpathlineto{\pgfqpoint{5.802825in}{1.172130in}}%
\pgfpathlineto{\pgfqpoint{5.809086in}{1.173940in}}%
\pgfpathlineto{\pgfqpoint{5.812216in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{5.818476in}{1.178651in}}%
\pgfpathlineto{\pgfqpoint{5.821606in}{1.181780in}}%
\pgfpathlineto{\pgfqpoint{5.824737in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{5.830997in}{1.185655in}}%
\pgfpathlineto{\pgfqpoint{5.834127in}{1.186622in}}%
\pgfpathlineto{\pgfqpoint{5.837258in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{5.843518in}{1.190647in}}%
\pgfpathlineto{\pgfqpoint{5.846648in}{1.191690in}}%
\pgfpathlineto{\pgfqpoint{5.852909in}{1.196123in}}%
\pgfpathlineto{\pgfqpoint{5.890472in}{1.211066in}}%
\pgfpathlineto{\pgfqpoint{5.893602in}{1.211495in}}%
\pgfpathlineto{\pgfqpoint{5.899862in}{1.214341in}}%
\pgfpathlineto{\pgfqpoint{5.912383in}{1.219281in}}%
\pgfpathlineto{\pgfqpoint{5.915513in}{1.223056in}}%
\pgfpathlineto{\pgfqpoint{5.918644in}{1.223714in}}%
\pgfpathlineto{\pgfqpoint{5.928034in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{5.937425in}{1.232569in}}%
\pgfpathlineto{\pgfqpoint{5.940555in}{1.235260in}}%
\pgfpathlineto{\pgfqpoint{5.968727in}{1.244845in}}%
\pgfpathlineto{\pgfqpoint{5.971858in}{1.245452in}}%
\pgfpathlineto{\pgfqpoint{5.981248in}{1.250592in}}%
\pgfpathlineto{\pgfqpoint{5.984378in}{1.251893in}}%
\pgfpathlineto{\pgfqpoint{5.990639in}{1.256175in}}%
\pgfpathlineto{\pgfqpoint{5.996899in}{1.258620in}}%
\pgfpathlineto{\pgfqpoint{6.003160in}{1.260712in}}%
\pgfpathlineto{\pgfqpoint{6.018811in}{1.268635in}}%
\pgfpathlineto{\pgfqpoint{6.037592in}{1.277589in}}%
\pgfpathlineto{\pgfqpoint{6.059504in}{1.286751in}}%
\pgfpathlineto{\pgfqpoint{6.065764in}{1.288993in}}%
\pgfpathlineto{\pgfqpoint{6.072025in}{1.290742in}}%
\pgfpathlineto{\pgfqpoint{6.109588in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{6.112718in}{1.308794in}}%
\pgfpathlineto{\pgfqpoint{6.115848in}{1.311485in}}%
\pgfpathlineto{\pgfqpoint{6.125239in}{1.314727in}}%
\pgfpathlineto{\pgfqpoint{6.134629in}{1.320656in}}%
\pgfpathlineto{\pgfqpoint{6.147150in}{1.324877in}}%
\pgfpathlineto{\pgfqpoint{6.153411in}{1.327749in}}%
\pgfpathlineto{\pgfqpoint{6.159671in}{1.330617in}}%
\pgfpathlineto{\pgfqpoint{6.165932in}{1.331635in}}%
\pgfpathlineto{\pgfqpoint{6.178453in}{1.338435in}}%
\pgfpathlineto{\pgfqpoint{6.181583in}{1.340150in}}%
\pgfpathlineto{\pgfqpoint{6.184713in}{1.343246in}}%
\pgfpathlineto{\pgfqpoint{6.187843in}{1.343847in}}%
\pgfpathlineto{\pgfqpoint{6.190974in}{1.346149in}}%
\pgfpathlineto{\pgfqpoint{6.194104in}{1.346534in}}%
\pgfpathlineto{\pgfqpoint{6.200364in}{1.350425in}}%
\pgfpathlineto{\pgfqpoint{6.206625in}{1.351326in}}%
\pgfpathlineto{\pgfqpoint{6.212885in}{1.353343in}}%
\pgfpathlineto{\pgfqpoint{6.241057in}{1.367113in}}%
\pgfpathlineto{\pgfqpoint{6.256708in}{1.374564in}}%
\pgfpathlineto{\pgfqpoint{6.266099in}{1.379940in}}%
\pgfpathlineto{\pgfqpoint{6.269229in}{1.380164in}}%
\pgfpathlineto{\pgfqpoint{6.275490in}{1.383679in}}%
\pgfpathlineto{\pgfqpoint{6.303662in}{1.395675in}}%
\pgfpathlineto{\pgfqpoint{6.306792in}{1.397551in}}%
\pgfpathlineto{\pgfqpoint{6.309922in}{1.398119in}}%
\pgfpathlineto{\pgfqpoint{6.313053in}{1.400074in}}%
\pgfpathlineto{\pgfqpoint{6.316183in}{1.400305in}}%
\pgfpathlineto{\pgfqpoint{6.322443in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{6.325574in}{1.405384in}}%
\pgfpathlineto{\pgfqpoint{6.331834in}{1.409423in}}%
\pgfpathlineto{\pgfqpoint{6.341225in}{1.412318in}}%
\pgfpathlineto{\pgfqpoint{6.344355in}{1.414532in}}%
\pgfpathlineto{\pgfqpoint{6.350615in}{1.416501in}}%
\pgfpathlineto{\pgfqpoint{6.353746in}{1.418191in}}%
\pgfpathlineto{\pgfqpoint{6.356876in}{1.418378in}}%
\pgfpathlineto{\pgfqpoint{6.360006in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{6.366267in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{6.375657in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{6.381918in}{1.432139in}}%
\pgfpathlineto{\pgfqpoint{6.388178in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{6.391308in}{1.436326in}}%
\pgfpathlineto{\pgfqpoint{6.394439in}{1.437186in}}%
\pgfpathlineto{\pgfqpoint{6.397569in}{1.439520in}}%
\pgfpathlineto{\pgfqpoint{6.403829in}{1.442150in}}%
\pgfpathlineto{\pgfqpoint{6.428871in}{1.451360in}}%
\pgfpathlineto{\pgfqpoint{6.441392in}{1.457675in}}%
\pgfpathlineto{\pgfqpoint{6.466434in}{1.467777in}}%
\pgfpathlineto{\pgfqpoint{6.472694in}{1.470974in}}%
\pgfpathlineto{\pgfqpoint{6.475825in}{1.471038in}}%
\pgfpathlineto{\pgfqpoint{6.478955in}{1.473502in}}%
\pgfpathlineto{\pgfqpoint{6.485215in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{6.491476in}{1.478710in}}%
\pgfpathlineto{\pgfqpoint{6.494606in}{1.479175in}}%
\pgfpathlineto{\pgfqpoint{6.503997in}{1.485031in}}%
\pgfpathlineto{\pgfqpoint{6.513387in}{1.488569in}}%
\pgfpathlineto{\pgfqpoint{6.516518in}{1.491075in}}%
\pgfpathlineto{\pgfqpoint{6.525908in}{1.494646in}}%
\pgfpathlineto{\pgfqpoint{6.547820in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{6.557211in}{1.508565in}}%
\pgfpathlineto{\pgfqpoint{6.560341in}{1.511433in}}%
\pgfpathlineto{\pgfqpoint{6.563471in}{1.511678in}}%
\pgfpathlineto{\pgfqpoint{6.582252in}{1.521150in}}%
\pgfpathlineto{\pgfqpoint{6.588513in}{1.523114in}}%
\pgfpathlineto{\pgfqpoint{6.594773in}{1.527413in}}%
\pgfpathlineto{\pgfqpoint{6.607294in}{1.531582in}}%
\pgfpathlineto{\pgfqpoint{6.619815in}{1.538546in}}%
\pgfpathlineto{\pgfqpoint{6.629206in}{1.543455in}}%
\pgfpathlineto{\pgfqpoint{6.666769in}{1.562457in}}%
\pgfpathlineto{\pgfqpoint{6.669899in}{1.564465in}}%
\pgfpathlineto{\pgfqpoint{6.676159in}{1.566415in}}%
\pgfpathlineto{\pgfqpoint{6.682420in}{1.570768in}}%
\pgfpathlineto{\pgfqpoint{6.691810in}{1.573141in}}%
\pgfpathlineto{\pgfqpoint{6.694941in}{1.575456in}}%
\pgfpathlineto{\pgfqpoint{6.698071in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{6.704331in}{1.581077in}}%
\pgfpathlineto{\pgfqpoint{6.710592in}{1.583667in}}%
\pgfpathlineto{\pgfqpoint{6.716852in}{1.587273in}}%
\pgfpathlineto{\pgfqpoint{6.723113in}{1.588030in}}%
\pgfpathlineto{\pgfqpoint{6.735634in}{1.595245in}}%
\pgfpathlineto{\pgfqpoint{6.751285in}{1.601128in}}%
\pgfpathlineto{\pgfqpoint{6.754415in}{1.604041in}}%
\pgfpathlineto{\pgfqpoint{6.757545in}{1.604320in}}%
\pgfpathlineto{\pgfqpoint{6.773196in}{1.612593in}}%
\pgfpathlineto{\pgfqpoint{6.798238in}{1.625393in}}%
\pgfpathlineto{\pgfqpoint{6.801369in}{1.625942in}}%
\pgfpathlineto{\pgfqpoint{6.804499in}{1.628255in}}%
\pgfpathlineto{\pgfqpoint{6.807629in}{1.629109in}}%
\pgfpathlineto{\pgfqpoint{6.817020in}{1.634974in}}%
\pgfpathlineto{\pgfqpoint{6.820150in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{6.826410in}{1.639622in}}%
\pgfpathlineto{\pgfqpoint{6.829541in}{1.640194in}}%
\pgfpathlineto{\pgfqpoint{6.832671in}{1.642525in}}%
\pgfpathlineto{\pgfqpoint{6.835801in}{1.643054in}}%
\pgfpathlineto{\pgfqpoint{6.848322in}{1.649706in}}%
\pgfpathlineto{\pgfqpoint{6.857713in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{6.863973in}{1.657792in}}%
\pgfpathlineto{\pgfqpoint{6.876494in}{1.663681in}}%
\pgfpathlineto{\pgfqpoint{6.882754in}{1.668918in}}%
\pgfpathlineto{\pgfqpoint{6.889015in}{1.671033in}}%
\pgfpathlineto{\pgfqpoint{6.910927in}{1.685914in}}%
\pgfpathlineto{\pgfqpoint{6.914057in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{6.917187in}{1.689203in}}%
\pgfpathlineto{\pgfqpoint{6.926578in}{1.692114in}}%
\pgfpathlineto{\pgfqpoint{6.948489in}{1.702505in}}%
\pgfpathlineto{\pgfqpoint{6.951620in}{1.703086in}}%
\pgfpathlineto{\pgfqpoint{6.961010in}{1.710965in}}%
\pgfpathlineto{\pgfqpoint{6.964140in}{1.711344in}}%
\pgfpathlineto{\pgfqpoint{6.970401in}{1.714450in}}%
\pgfpathlineto{\pgfqpoint{6.982922in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{6.989182in}{1.723294in}}%
\pgfpathlineto{\pgfqpoint{6.992313in}{1.724473in}}%
\pgfpathlineto{\pgfqpoint{6.995443in}{1.727076in}}%
\pgfpathlineto{\pgfqpoint{6.998573in}{1.727800in}}%
\pgfpathlineto{\pgfqpoint{7.004833in}{1.731912in}}%
\pgfpathlineto{\pgfqpoint{7.011094in}{1.733893in}}%
\pgfpathlineto{\pgfqpoint{7.020485in}{1.736605in}}%
\pgfpathlineto{\pgfqpoint{7.026745in}{1.741580in}}%
\pgfpathlineto{\pgfqpoint{7.051787in}{1.755582in}}%
\pgfpathlineto{\pgfqpoint{7.054917in}{1.756166in}}%
\pgfpathlineto{\pgfqpoint{7.061178in}{1.761212in}}%
\pgfpathlineto{\pgfqpoint{7.070568in}{1.766380in}}%
\pgfpathlineto{\pgfqpoint{7.083089in}{1.774809in}}%
\pgfpathlineto{\pgfqpoint{7.086219in}{1.775598in}}%
\pgfpathlineto{\pgfqpoint{7.092480in}{1.779794in}}%
\pgfpathlineto{\pgfqpoint{7.098740in}{1.781955in}}%
\pgfpathlineto{\pgfqpoint{7.117522in}{1.794182in}}%
\pgfpathlineto{\pgfqpoint{7.123782in}{1.795687in}}%
\pgfpathlineto{\pgfqpoint{7.130043in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{7.133173in}{1.800733in}}%
\pgfpathlineto{\pgfqpoint{7.142564in}{1.805744in}}%
\pgfpathlineto{\pgfqpoint{7.145694in}{1.810958in}}%
\pgfpathlineto{\pgfqpoint{7.148824in}{1.813683in}}%
\pgfpathlineto{\pgfqpoint{7.155085in}{1.815618in}}%
\pgfpathlineto{\pgfqpoint{7.164475in}{1.822200in}}%
\pgfpathlineto{\pgfqpoint{7.170736in}{1.825706in}}%
\pgfpathlineto{\pgfqpoint{7.176996in}{1.826971in}}%
\pgfpathlineto{\pgfqpoint{7.183257in}{1.832191in}}%
\pgfpathlineto{\pgfqpoint{7.186387in}{1.833922in}}%
\pgfpathlineto{\pgfqpoint{7.189517in}{1.837068in}}%
\pgfpathlineto{\pgfqpoint{7.208298in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{7.214559in}{1.851637in}}%
\pgfpathlineto{\pgfqpoint{7.217689in}{1.853437in}}%
\pgfpathlineto{\pgfqpoint{7.220819in}{1.856601in}}%
\pgfpathlineto{\pgfqpoint{7.233340in}{1.862130in}}%
\pgfpathlineto{\pgfqpoint{7.252122in}{1.873514in}}%
\pgfpathlineto{\pgfqpoint{7.264643in}{1.879728in}}%
\pgfpathlineto{\pgfqpoint{7.267773in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{7.277163in}{1.888714in}}%
\pgfpathlineto{\pgfqpoint{7.283424in}{1.892634in}}%
\pgfpathlineto{\pgfqpoint{7.289684in}{1.895461in}}%
\pgfpathlineto{\pgfqpoint{7.305336in}{1.904461in}}%
\pgfpathlineto{\pgfqpoint{7.308466in}{1.905241in}}%
\pgfpathlineto{\pgfqpoint{7.314726in}{1.910963in}}%
\pgfpathlineto{\pgfqpoint{7.317856in}{1.911599in}}%
\pgfpathlineto{\pgfqpoint{7.324117in}{1.915584in}}%
\pgfpathlineto{\pgfqpoint{7.330377in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{7.333508in}{1.920845in}}%
\pgfpathlineto{\pgfqpoint{7.336638in}{1.921897in}}%
\pgfpathlineto{\pgfqpoint{7.339768in}{1.924732in}}%
\pgfpathlineto{\pgfqpoint{7.349159in}{1.927510in}}%
\pgfpathlineto{\pgfqpoint{7.352289in}{1.932122in}}%
\pgfpathlineto{\pgfqpoint{7.358549in}{1.936102in}}%
\pgfpathlineto{\pgfqpoint{7.361680in}{1.939280in}}%
\pgfpathlineto{\pgfqpoint{7.367940in}{1.941441in}}%
\pgfpathlineto{\pgfqpoint{7.374201in}{1.945657in}}%
\pgfpathlineto{\pgfqpoint{7.389852in}{1.951805in}}%
\pgfpathlineto{\pgfqpoint{7.392982in}{1.954845in}}%
\pgfpathlineto{\pgfqpoint{7.396112in}{1.956104in}}%
\pgfpathlineto{\pgfqpoint{7.399242in}{1.960274in}}%
\pgfpathlineto{\pgfqpoint{7.402373in}{1.960949in}}%
\pgfpathlineto{\pgfqpoint{7.405503in}{1.963996in}}%
\pgfpathlineto{\pgfqpoint{7.408633in}{1.964458in}}%
\pgfpathlineto{\pgfqpoint{7.418024in}{1.972804in}}%
\pgfpathlineto{\pgfqpoint{7.421154in}{1.973752in}}%
\pgfpathlineto{\pgfqpoint{7.427415in}{1.978168in}}%
\pgfpathlineto{\pgfqpoint{7.430545in}{1.978236in}}%
\pgfpathlineto{\pgfqpoint{7.433675in}{1.983528in}}%
\pgfpathlineto{\pgfqpoint{7.446196in}{1.993225in}}%
\pgfpathlineto{\pgfqpoint{7.474368in}{2.007937in}}%
\pgfpathlineto{\pgfqpoint{7.477498in}{2.012943in}}%
\pgfpathlineto{\pgfqpoint{7.483759in}{2.016300in}}%
\pgfpathlineto{\pgfqpoint{7.490019in}{2.019746in}}%
\pgfpathlineto{\pgfqpoint{7.508801in}{2.034078in}}%
\pgfpathlineto{\pgfqpoint{7.511931in}{2.035373in}}%
\pgfpathlineto{\pgfqpoint{7.524452in}{2.045332in}}%
\pgfpathlineto{\pgfqpoint{7.527582in}{2.045810in}}%
\pgfpathlineto{\pgfqpoint{7.530712in}{2.049991in}}%
\pgfpathlineto{\pgfqpoint{7.536973in}{2.052726in}}%
\pgfpathlineto{\pgfqpoint{7.543233in}{2.058497in}}%
\pgfpathlineto{\pgfqpoint{7.555754in}{2.064881in}}%
\pgfpathlineto{\pgfqpoint{7.565145in}{2.071178in}}%
\pgfpathlineto{\pgfqpoint{7.568275in}{2.074901in}}%
\pgfpathlineto{\pgfqpoint{7.574535in}{2.076852in}}%
\pgfpathlineto{\pgfqpoint{7.587056in}{2.084502in}}%
\pgfpathlineto{\pgfqpoint{7.590186in}{2.088743in}}%
\pgfpathlineto{\pgfqpoint{7.596447in}{2.091623in}}%
\pgfpathlineto{\pgfqpoint{7.602707in}{2.097932in}}%
\pgfpathlineto{\pgfqpoint{7.605838in}{2.101375in}}%
\pgfpathlineto{\pgfqpoint{7.608968in}{2.102124in}}%
\pgfpathlineto{\pgfqpoint{7.621489in}{2.113432in}}%
\pgfpathlineto{\pgfqpoint{7.627749in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{7.634010in}{2.121093in}}%
\pgfpathlineto{\pgfqpoint{7.640270in}{2.130280in}}%
\pgfpathlineto{\pgfqpoint{7.646531in}{2.134654in}}%
\pgfpathlineto{\pgfqpoint{7.649661in}{2.135660in}}%
\pgfpathlineto{\pgfqpoint{7.652791in}{2.139333in}}%
\pgfpathlineto{\pgfqpoint{7.662182in}{2.144165in}}%
\pgfpathlineto{\pgfqpoint{7.665312in}{2.147987in}}%
\pgfpathlineto{\pgfqpoint{7.668442in}{2.149857in}}%
\pgfpathlineto{\pgfqpoint{7.674703in}{2.156885in}}%
\pgfpathlineto{\pgfqpoint{7.680963in}{2.159920in}}%
\pgfpathlineto{\pgfqpoint{7.687224in}{2.166660in}}%
\pgfpathlineto{\pgfqpoint{7.690354in}{2.167644in}}%
\pgfpathlineto{\pgfqpoint{7.693484in}{2.172528in}}%
\pgfpathlineto{\pgfqpoint{7.699745in}{2.177458in}}%
\pgfpathlineto{\pgfqpoint{7.702875in}{2.178467in}}%
\pgfpathlineto{\pgfqpoint{7.706005in}{2.183309in}}%
\pgfpathlineto{\pgfqpoint{7.709135in}{2.185023in}}%
\pgfpathlineto{\pgfqpoint{7.715396in}{2.192301in}}%
\pgfpathlineto{\pgfqpoint{7.718526in}{2.193145in}}%
\pgfpathlineto{\pgfqpoint{7.731047in}{2.203615in}}%
\pgfpathlineto{\pgfqpoint{7.737307in}{2.216545in}}%
\pgfpathlineto{\pgfqpoint{7.740438in}{2.218518in}}%
\pgfpathlineto{\pgfqpoint{7.746698in}{2.224723in}}%
\pgfpathlineto{\pgfqpoint{7.752958in}{2.229723in}}%
\pgfpathlineto{\pgfqpoint{7.756089in}{2.236728in}}%
\pgfpathlineto{\pgfqpoint{7.765479in}{2.246574in}}%
\pgfpathlineto{\pgfqpoint{7.768610in}{2.247505in}}%
\pgfpathlineto{\pgfqpoint{7.774870in}{2.256513in}}%
\pgfpathlineto{\pgfqpoint{7.778000in}{2.257871in}}%
\pgfpathlineto{\pgfqpoint{7.781131in}{2.262227in}}%
\pgfpathlineto{\pgfqpoint{7.787391in}{2.273383in}}%
\pgfpathlineto{\pgfqpoint{7.790521in}{2.275775in}}%
\pgfpathlineto{\pgfqpoint{7.793651in}{2.280278in}}%
\pgfpathlineto{\pgfqpoint{7.796782in}{2.282320in}}%
\pgfpathlineto{\pgfqpoint{7.803042in}{2.292349in}}%
\pgfpathlineto{\pgfqpoint{7.806172in}{2.293708in}}%
\pgfpathlineto{\pgfqpoint{7.818693in}{2.316967in}}%
\pgfpathlineto{\pgfqpoint{7.821824in}{2.319135in}}%
\pgfpathlineto{\pgfqpoint{7.824954in}{2.327049in}}%
\pgfpathlineto{\pgfqpoint{7.828084in}{2.339119in}}%
\pgfpathlineto{\pgfqpoint{7.831214in}{2.340245in}}%
\pgfpathlineto{\pgfqpoint{7.834344in}{2.346273in}}%
\pgfpathlineto{\pgfqpoint{7.840605in}{2.352880in}}%
\pgfpathlineto{\pgfqpoint{7.849996in}{2.370102in}}%
\pgfpathlineto{\pgfqpoint{7.853126in}{2.373152in}}%
\pgfpathlineto{\pgfqpoint{7.856256in}{2.379156in}}%
\pgfpathlineto{\pgfqpoint{7.859386in}{2.379820in}}%
\pgfpathlineto{\pgfqpoint{7.875037in}{2.412828in}}%
\pgfpathlineto{\pgfqpoint{7.878168in}{2.435644in}}%
\pgfpathlineto{\pgfqpoint{7.881298in}{2.436415in}}%
\pgfpathlineto{\pgfqpoint{7.884428in}{2.445843in}}%
\pgfpathlineto{\pgfqpoint{7.887558in}{2.446036in}}%
\pgfpathlineto{\pgfqpoint{7.893819in}{2.468145in}}%
\pgfpathlineto{\pgfqpoint{7.896949in}{2.468759in}}%
\pgfpathlineto{\pgfqpoint{7.900079in}{2.489859in}}%
\pgfpathlineto{\pgfqpoint{7.903209in}{2.497457in}}%
\pgfpathlineto{\pgfqpoint{7.903209in}{2.497457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.540873in}{0.618518in}}{\pgfqpoint{3.522448in}{2.201482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.700984in}{0.719206in}}%
\pgfpathlineto{\pgfqpoint{4.704114in}{0.725407in}}%
\pgfpathlineto{\pgfqpoint{4.707245in}{0.725407in}}%
\pgfpathlineto{\pgfqpoint{4.710375in}{0.733169in}}%
\pgfpathlineto{\pgfqpoint{4.713505in}{0.733169in}}%
\pgfpathlineto{\pgfqpoint{4.716635in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{4.719765in}{0.740068in}}%
\pgfpathlineto{\pgfqpoint{4.722896in}{0.740068in}}%
\pgfpathlineto{\pgfqpoint{4.726026in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{4.741677in}{0.746710in}}%
\pgfpathlineto{\pgfqpoint{4.744807in}{0.751620in}}%
\pgfpathlineto{\pgfqpoint{4.766719in}{0.752472in}}%
\pgfpathlineto{\pgfqpoint{4.769849in}{0.755750in}}%
\pgfpathlineto{\pgfqpoint{4.772979in}{0.755750in}}%
\pgfpathlineto{\pgfqpoint{4.776110in}{0.762086in}}%
\pgfpathlineto{\pgfqpoint{4.779240in}{0.762086in}}%
\pgfpathlineto{\pgfqpoint{4.782370in}{0.763957in}}%
\pgfpathlineto{\pgfqpoint{4.785500in}{0.763957in}}%
\pgfpathlineto{\pgfqpoint{4.788631in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{4.810542in}{0.766152in}}%
\pgfpathlineto{\pgfqpoint{4.813672in}{0.768218in}}%
\pgfpathlineto{\pgfqpoint{4.816803in}{0.768218in}}%
\pgfpathlineto{\pgfqpoint{4.819933in}{0.772776in}}%
\pgfpathlineto{\pgfqpoint{4.823063in}{0.772776in}}%
\pgfpathlineto{\pgfqpoint{4.826193in}{0.776084in}}%
\pgfpathlineto{\pgfqpoint{4.829324in}{0.776084in}}%
\pgfpathlineto{\pgfqpoint{4.835584in}{0.781111in}}%
\pgfpathlineto{\pgfqpoint{4.838714in}{0.781111in}}%
\pgfpathlineto{\pgfqpoint{4.841844in}{0.785320in}}%
\pgfpathlineto{\pgfqpoint{4.844975in}{0.785320in}}%
\pgfpathlineto{\pgfqpoint{4.848105in}{0.787448in}}%
\pgfpathlineto{\pgfqpoint{4.854365in}{0.788418in}}%
\pgfpathlineto{\pgfqpoint{4.860626in}{0.789397in}}%
\pgfpathlineto{\pgfqpoint{4.866886in}{0.790105in}}%
\pgfpathlineto{\pgfqpoint{4.870017in}{0.795829in}}%
\pgfpathlineto{\pgfqpoint{4.873147in}{0.795829in}}%
\pgfpathlineto{\pgfqpoint{4.876277in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{4.885668in}{0.799512in}}%
\pgfpathlineto{\pgfqpoint{4.891928in}{0.800431in}}%
\pgfpathlineto{\pgfqpoint{4.895058in}{0.800748in}}%
\pgfpathlineto{\pgfqpoint{4.898189in}{0.805869in}}%
\pgfpathlineto{\pgfqpoint{4.907579in}{0.806877in}}%
\pgfpathlineto{\pgfqpoint{4.910710in}{0.811309in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{0.812093in}}%
\pgfpathlineto{\pgfqpoint{4.926361in}{0.816519in}}%
\pgfpathlineto{\pgfqpoint{4.935751in}{0.816787in}}%
\pgfpathlineto{\pgfqpoint{4.938882in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{4.948272in}{0.824105in}}%
\pgfpathlineto{\pgfqpoint{4.954533in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{4.957663in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{4.960793in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{4.963923in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{4.967054in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{4.970184in}{0.846588in}}%
\pgfpathlineto{\pgfqpoint{4.973314in}{0.846588in}}%
\pgfpathlineto{\pgfqpoint{4.976444in}{0.851581in}}%
\pgfpathlineto{\pgfqpoint{4.985835in}{0.852412in}}%
\pgfpathlineto{\pgfqpoint{4.988965in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{5.010877in}{0.855297in}}%
\pgfpathlineto{\pgfqpoint{5.014007in}{0.857292in}}%
\pgfpathlineto{\pgfqpoint{5.017137in}{0.857292in}}%
\pgfpathlineto{\pgfqpoint{5.020268in}{0.859532in}}%
\pgfpathlineto{\pgfqpoint{5.023398in}{0.859532in}}%
\pgfpathlineto{\pgfqpoint{5.026528in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{5.029658in}{0.864258in}}%
\pgfpathlineto{\pgfqpoint{5.032789in}{0.864258in}}%
\pgfpathlineto{\pgfqpoint{5.035919in}{0.866940in}}%
\pgfpathlineto{\pgfqpoint{5.039049in}{0.866940in}}%
\pgfpathlineto{\pgfqpoint{5.042179in}{0.869200in}}%
\pgfpathlineto{\pgfqpoint{5.054700in}{0.870737in}}%
\pgfpathlineto{\pgfqpoint{5.057830in}{0.873233in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{0.873870in}}%
\pgfpathlineto{\pgfqpoint{5.070351in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{5.073481in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{5.076612in}{0.883866in}}%
\pgfpathlineto{\pgfqpoint{5.079742in}{0.883866in}}%
\pgfpathlineto{\pgfqpoint{5.082872in}{0.888918in}}%
\pgfpathlineto{\pgfqpoint{5.086002in}{0.888918in}}%
\pgfpathlineto{\pgfqpoint{5.089133in}{0.893606in}}%
\pgfpathlineto{\pgfqpoint{5.095393in}{0.894574in}}%
\pgfpathlineto{\pgfqpoint{5.098523in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{5.101654in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{5.104784in}{0.905068in}}%
\pgfpathlineto{\pgfqpoint{5.107914in}{0.905068in}}%
\pgfpathlineto{\pgfqpoint{5.111044in}{0.909665in}}%
\pgfpathlineto{\pgfqpoint{5.114174in}{0.910910in}}%
\pgfpathlineto{\pgfqpoint{5.117305in}{0.910910in}}%
\pgfpathlineto{\pgfqpoint{5.120435in}{0.912386in}}%
\pgfpathlineto{\pgfqpoint{5.123565in}{0.912386in}}%
\pgfpathlineto{\pgfqpoint{5.126695in}{0.917813in}}%
\pgfpathlineto{\pgfqpoint{5.129826in}{0.917813in}}%
\pgfpathlineto{\pgfqpoint{5.132956in}{0.923247in}}%
\pgfpathlineto{\pgfqpoint{5.136086in}{0.923247in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{0.927398in}}%
\pgfpathlineto{\pgfqpoint{5.142347in}{0.927398in}}%
\pgfpathlineto{\pgfqpoint{5.145477in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{5.148607in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{5.154867in}{0.931872in}}%
\pgfpathlineto{\pgfqpoint{5.157998in}{0.931872in}}%
\pgfpathlineto{\pgfqpoint{5.161128in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{5.170519in}{0.934795in}}%
\pgfpathlineto{\pgfqpoint{5.173649in}{0.936993in}}%
\pgfpathlineto{\pgfqpoint{5.183040in}{0.937670in}}%
\pgfpathlineto{\pgfqpoint{5.186170in}{0.939278in}}%
\pgfpathlineto{\pgfqpoint{5.189300in}{0.939278in}}%
\pgfpathlineto{\pgfqpoint{5.192430in}{0.941798in}}%
\pgfpathlineto{\pgfqpoint{5.201821in}{0.942234in}}%
\pgfpathlineto{\pgfqpoint{5.204951in}{0.945016in}}%
\pgfpathlineto{\pgfqpoint{5.208081in}{0.945016in}}%
\pgfpathlineto{\pgfqpoint{5.211212in}{0.949387in}}%
\pgfpathlineto{\pgfqpoint{5.214342in}{0.949387in}}%
\pgfpathlineto{\pgfqpoint{5.217472in}{0.953435in}}%
\pgfpathlineto{\pgfqpoint{5.220602in}{0.953435in}}%
\pgfpathlineto{\pgfqpoint{5.223733in}{0.963663in}}%
\pgfpathlineto{\pgfqpoint{5.245644in}{0.967561in}}%
\pgfpathlineto{\pgfqpoint{5.248774in}{0.967561in}}%
\pgfpathlineto{\pgfqpoint{5.251905in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{5.255035in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{5.258165in}{0.974920in}}%
\pgfpathlineto{\pgfqpoint{5.261295in}{0.974920in}}%
\pgfpathlineto{\pgfqpoint{5.276946in}{0.980127in}}%
\pgfpathlineto{\pgfqpoint{5.286337in}{0.980629in}}%
\pgfpathlineto{\pgfqpoint{5.289467in}{0.984996in}}%
\pgfpathlineto{\pgfqpoint{5.292598in}{0.984996in}}%
\pgfpathlineto{\pgfqpoint{5.295728in}{0.992571in}}%
\pgfpathlineto{\pgfqpoint{5.298858in}{0.992571in}}%
\pgfpathlineto{\pgfqpoint{5.301988in}{0.996332in}}%
\pgfpathlineto{\pgfqpoint{5.305119in}{0.996332in}}%
\pgfpathlineto{\pgfqpoint{5.308249in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{5.317639in}{0.998629in}}%
\pgfpathlineto{\pgfqpoint{5.320770in}{1.001109in}}%
\pgfpathlineto{\pgfqpoint{5.323900in}{1.001109in}}%
\pgfpathlineto{\pgfqpoint{5.327030in}{1.004835in}}%
\pgfpathlineto{\pgfqpoint{5.330160in}{1.004835in}}%
\pgfpathlineto{\pgfqpoint{5.333291in}{1.010955in}}%
\pgfpathlineto{\pgfqpoint{5.336421in}{1.010955in}}%
\pgfpathlineto{\pgfqpoint{5.339551in}{1.013892in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{1.013892in}}%
\pgfpathlineto{\pgfqpoint{5.345812in}{1.020527in}}%
\pgfpathlineto{\pgfqpoint{5.358332in}{1.021285in}}%
\pgfpathlineto{\pgfqpoint{5.361463in}{1.023205in}}%
\pgfpathlineto{\pgfqpoint{5.370853in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{5.383374in}{1.027787in}}%
\pgfpathlineto{\pgfqpoint{5.386505in}{1.027952in}}%
\pgfpathlineto{\pgfqpoint{5.389635in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{5.392765in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{5.395895in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{5.399025in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{5.405286in}{1.043950in}}%
\pgfpathlineto{\pgfqpoint{5.408416in}{1.043950in}}%
\pgfpathlineto{\pgfqpoint{5.411546in}{1.046593in}}%
\pgfpathlineto{\pgfqpoint{5.414677in}{1.046593in}}%
\pgfpathlineto{\pgfqpoint{5.417807in}{1.053033in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{1.053033in}}%
\pgfpathlineto{\pgfqpoint{5.424067in}{1.055329in}}%
\pgfpathlineto{\pgfqpoint{5.427197in}{1.055329in}}%
\pgfpathlineto{\pgfqpoint{5.430328in}{1.056964in}}%
\pgfpathlineto{\pgfqpoint{5.433458in}{1.056964in}}%
\pgfpathlineto{\pgfqpoint{5.436588in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{5.445979in}{1.058774in}}%
\pgfpathlineto{\pgfqpoint{5.449109in}{1.062277in}}%
\pgfpathlineto{\pgfqpoint{5.458500in}{1.063259in}}%
\pgfpathlineto{\pgfqpoint{5.461630in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{5.464760in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{5.467890in}{1.067549in}}%
\pgfpathlineto{\pgfqpoint{5.480411in}{1.068151in}}%
\pgfpathlineto{\pgfqpoint{5.492932in}{1.071491in}}%
\pgfpathlineto{\pgfqpoint{5.496063in}{1.083045in}}%
\pgfpathlineto{\pgfqpoint{5.499193in}{1.083045in}}%
\pgfpathlineto{\pgfqpoint{5.502323in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{5.505453in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{5.508583in}{1.090366in}}%
\pgfpathlineto{\pgfqpoint{5.517974in}{1.091386in}}%
\pgfpathlineto{\pgfqpoint{5.521104in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{5.524235in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{5.527365in}{1.100640in}}%
\pgfpathlineto{\pgfqpoint{5.533625in}{1.101532in}}%
\pgfpathlineto{\pgfqpoint{5.546146in}{1.103322in}}%
\pgfpathlineto{\pgfqpoint{5.549276in}{1.105528in}}%
\pgfpathlineto{\pgfqpoint{5.564928in}{1.106470in}}%
\pgfpathlineto{\pgfqpoint{5.568058in}{1.107707in}}%
\pgfpathlineto{\pgfqpoint{5.577449in}{1.108193in}}%
\pgfpathlineto{\pgfqpoint{5.580579in}{1.118196in}}%
\pgfpathlineto{\pgfqpoint{5.583709in}{1.118196in}}%
\pgfpathlineto{\pgfqpoint{5.586839in}{1.122780in}}%
\pgfpathlineto{\pgfqpoint{5.593100in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{5.599360in}{1.129827in}}%
\pgfpathlineto{\pgfqpoint{5.602490in}{1.129827in}}%
\pgfpathlineto{\pgfqpoint{5.605621in}{1.138860in}}%
\pgfpathlineto{\pgfqpoint{5.615011in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{5.618142in}{1.141543in}}%
\pgfpathlineto{\pgfqpoint{5.621272in}{1.141543in}}%
\pgfpathlineto{\pgfqpoint{5.624402in}{1.145434in}}%
\pgfpathlineto{\pgfqpoint{5.640053in}{1.146295in}}%
\pgfpathlineto{\pgfqpoint{5.643183in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{5.646314in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{5.652574in}{1.160795in}}%
\pgfpathlineto{\pgfqpoint{5.665095in}{1.161895in}}%
\pgfpathlineto{\pgfqpoint{5.671355in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{5.674486in}{1.168095in}}%
\pgfpathlineto{\pgfqpoint{5.677616in}{1.168095in}}%
\pgfpathlineto{\pgfqpoint{5.680746in}{1.172362in}}%
\pgfpathlineto{\pgfqpoint{5.683876in}{1.172362in}}%
\pgfpathlineto{\pgfqpoint{5.687007in}{1.184025in}}%
\pgfpathlineto{\pgfqpoint{5.690137in}{1.184025in}}%
\pgfpathlineto{\pgfqpoint{5.693267in}{1.185756in}}%
\pgfpathlineto{\pgfqpoint{5.702658in}{1.185821in}}%
\pgfpathlineto{\pgfqpoint{5.705788in}{1.189256in}}%
\pgfpathlineto{\pgfqpoint{5.708918in}{1.189256in}}%
\pgfpathlineto{\pgfqpoint{5.712048in}{1.191535in}}%
\pgfpathlineto{\pgfqpoint{5.718309in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{5.721439in}{1.193467in}}%
\pgfpathlineto{\pgfqpoint{5.724569in}{1.193467in}}%
\pgfpathlineto{\pgfqpoint{5.727700in}{1.196132in}}%
\pgfpathlineto{\pgfqpoint{5.730830in}{1.196132in}}%
\pgfpathlineto{\pgfqpoint{5.733960in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{5.737090in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{5.740221in}{1.206329in}}%
\pgfpathlineto{\pgfqpoint{5.749611in}{1.206998in}}%
\pgfpathlineto{\pgfqpoint{5.752741in}{1.208871in}}%
\pgfpathlineto{\pgfqpoint{5.755872in}{1.208871in}}%
\pgfpathlineto{\pgfqpoint{5.759002in}{1.217027in}}%
\pgfpathlineto{\pgfqpoint{5.762132in}{1.217027in}}%
\pgfpathlineto{\pgfqpoint{5.765262in}{1.223067in}}%
\pgfpathlineto{\pgfqpoint{5.768393in}{1.223067in}}%
\pgfpathlineto{\pgfqpoint{5.774653in}{1.224231in}}%
\pgfpathlineto{\pgfqpoint{5.780913in}{1.225242in}}%
\pgfpathlineto{\pgfqpoint{5.784044in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{5.790304in}{1.232049in}}%
\pgfpathlineto{\pgfqpoint{5.793434in}{1.235742in}}%
\pgfpathlineto{\pgfqpoint{5.796565in}{1.235742in}}%
\pgfpathlineto{\pgfqpoint{5.799695in}{1.240487in}}%
\pgfpathlineto{\pgfqpoint{5.802825in}{1.240487in}}%
\pgfpathlineto{\pgfqpoint{5.805955in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{5.809086in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{5.812216in}{1.244438in}}%
\pgfpathlineto{\pgfqpoint{5.815346in}{1.244438in}}%
\pgfpathlineto{\pgfqpoint{5.818476in}{1.246950in}}%
\pgfpathlineto{\pgfqpoint{5.821606in}{1.246950in}}%
\pgfpathlineto{\pgfqpoint{5.827867in}{1.252133in}}%
\pgfpathlineto{\pgfqpoint{5.830997in}{1.252133in}}%
\pgfpathlineto{\pgfqpoint{5.834127in}{1.256891in}}%
\pgfpathlineto{\pgfqpoint{5.843518in}{1.257275in}}%
\pgfpathlineto{\pgfqpoint{5.846648in}{1.259651in}}%
\pgfpathlineto{\pgfqpoint{5.849779in}{1.259651in}}%
\pgfpathlineto{\pgfqpoint{5.852909in}{1.265787in}}%
\pgfpathlineto{\pgfqpoint{5.856039in}{1.265787in}}%
\pgfpathlineto{\pgfqpoint{5.859169in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{5.865430in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{5.868560in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{5.871690in}{1.276231in}}%
\pgfpathlineto{\pgfqpoint{5.874820in}{1.276231in}}%
\pgfpathlineto{\pgfqpoint{5.877951in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{5.881081in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{5.884211in}{1.279544in}}%
\pgfpathlineto{\pgfqpoint{5.887341in}{1.279544in}}%
\pgfpathlineto{\pgfqpoint{5.890472in}{1.280926in}}%
\pgfpathlineto{\pgfqpoint{5.893602in}{1.280926in}}%
\pgfpathlineto{\pgfqpoint{5.896732in}{1.282862in}}%
\pgfpathlineto{\pgfqpoint{5.899862in}{1.282862in}}%
\pgfpathlineto{\pgfqpoint{5.906123in}{1.284789in}}%
\pgfpathlineto{\pgfqpoint{5.909253in}{1.284789in}}%
\pgfpathlineto{\pgfqpoint{5.912383in}{1.289953in}}%
\pgfpathlineto{\pgfqpoint{5.915513in}{1.289953in}}%
\pgfpathlineto{\pgfqpoint{5.918644in}{1.295735in}}%
\pgfpathlineto{\pgfqpoint{5.928034in}{1.296054in}}%
\pgfpathlineto{\pgfqpoint{5.931165in}{1.302604in}}%
\pgfpathlineto{\pgfqpoint{5.940555in}{1.303065in}}%
\pgfpathlineto{\pgfqpoint{5.943685in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{5.946816in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{5.949946in}{1.307715in}}%
\pgfpathlineto{\pgfqpoint{5.953076in}{1.307715in}}%
\pgfpathlineto{\pgfqpoint{5.956206in}{1.309923in}}%
\pgfpathlineto{\pgfqpoint{5.959337in}{1.309923in}}%
\pgfpathlineto{\pgfqpoint{5.962467in}{1.322534in}}%
\pgfpathlineto{\pgfqpoint{5.971858in}{1.323436in}}%
\pgfpathlineto{\pgfqpoint{5.978118in}{1.326120in}}%
\pgfpathlineto{\pgfqpoint{5.981248in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{5.990639in}{1.329721in}}%
\pgfpathlineto{\pgfqpoint{5.993769in}{1.335288in}}%
\pgfpathlineto{\pgfqpoint{5.996899in}{1.335288in}}%
\pgfpathlineto{\pgfqpoint{6.000030in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{6.009420in}{1.339348in}}%
\pgfpathlineto{\pgfqpoint{6.012551in}{1.340638in}}%
\pgfpathlineto{\pgfqpoint{6.021941in}{1.340847in}}%
\pgfpathlineto{\pgfqpoint{6.025071in}{1.343097in}}%
\pgfpathlineto{\pgfqpoint{6.028202in}{1.343097in}}%
\pgfpathlineto{\pgfqpoint{6.031332in}{1.349128in}}%
\pgfpathlineto{\pgfqpoint{6.037592in}{1.349707in}}%
\pgfpathlineto{\pgfqpoint{6.040723in}{1.350939in}}%
\pgfpathlineto{\pgfqpoint{6.043853in}{1.350939in}}%
\pgfpathlineto{\pgfqpoint{6.046983in}{1.352826in}}%
\pgfpathlineto{\pgfqpoint{6.050113in}{1.352826in}}%
\pgfpathlineto{\pgfqpoint{6.053244in}{1.359293in}}%
\pgfpathlineto{\pgfqpoint{6.056374in}{1.359293in}}%
\pgfpathlineto{\pgfqpoint{6.059504in}{1.364578in}}%
\pgfpathlineto{\pgfqpoint{6.072025in}{1.369206in}}%
\pgfpathlineto{\pgfqpoint{6.075155in}{1.372060in}}%
\pgfpathlineto{\pgfqpoint{6.090806in}{1.372604in}}%
\pgfpathlineto{\pgfqpoint{6.093937in}{1.375955in}}%
\pgfpathlineto{\pgfqpoint{6.097067in}{1.375955in}}%
\pgfpathlineto{\pgfqpoint{6.100197in}{1.382459in}}%
\pgfpathlineto{\pgfqpoint{6.103327in}{1.382459in}}%
\pgfpathlineto{\pgfqpoint{6.106457in}{1.390218in}}%
\pgfpathlineto{\pgfqpoint{6.109588in}{1.390218in}}%
\pgfpathlineto{\pgfqpoint{6.112718in}{1.391805in}}%
\pgfpathlineto{\pgfqpoint{6.118978in}{1.391897in}}%
\pgfpathlineto{\pgfqpoint{6.122109in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{6.125239in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{6.128369in}{1.399451in}}%
\pgfpathlineto{\pgfqpoint{6.144020in}{1.400513in}}%
\pgfpathlineto{\pgfqpoint{6.147150in}{1.402198in}}%
\pgfpathlineto{\pgfqpoint{6.150281in}{1.402198in}}%
\pgfpathlineto{\pgfqpoint{6.153411in}{1.404526in}}%
\pgfpathlineto{\pgfqpoint{6.156541in}{1.404526in}}%
\pgfpathlineto{\pgfqpoint{6.162802in}{1.410760in}}%
\pgfpathlineto{\pgfqpoint{6.172192in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{6.175322in}{1.413044in}}%
\pgfpathlineto{\pgfqpoint{6.178453in}{1.413044in}}%
\pgfpathlineto{\pgfqpoint{6.181583in}{1.414799in}}%
\pgfpathlineto{\pgfqpoint{6.184713in}{1.414799in}}%
\pgfpathlineto{\pgfqpoint{6.187843in}{1.416167in}}%
\pgfpathlineto{\pgfqpoint{6.197234in}{1.416211in}}%
\pgfpathlineto{\pgfqpoint{6.200364in}{1.418664in}}%
\pgfpathlineto{\pgfqpoint{6.203495in}{1.418664in}}%
\pgfpathlineto{\pgfqpoint{6.206625in}{1.422288in}}%
\pgfpathlineto{\pgfqpoint{6.209755in}{1.422288in}}%
\pgfpathlineto{\pgfqpoint{6.212885in}{1.424344in}}%
\pgfpathlineto{\pgfqpoint{6.216015in}{1.424344in}}%
\pgfpathlineto{\pgfqpoint{6.219146in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{6.222276in}{1.432377in}}%
\pgfpathlineto{\pgfqpoint{6.225406in}{1.432377in}}%
\pgfpathlineto{\pgfqpoint{6.228536in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{6.237927in}{1.438007in}}%
\pgfpathlineto{\pgfqpoint{6.241057in}{1.439812in}}%
\pgfpathlineto{\pgfqpoint{6.250448in}{1.440769in}}%
\pgfpathlineto{\pgfqpoint{6.256708in}{1.440963in}}%
\pgfpathlineto{\pgfqpoint{6.259839in}{1.445563in}}%
\pgfpathlineto{\pgfqpoint{6.262969in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{6.266099in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{6.269229in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{6.272360in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{6.275490in}{1.456027in}}%
\pgfpathlineto{\pgfqpoint{6.284881in}{1.456142in}}%
\pgfpathlineto{\pgfqpoint{6.288011in}{1.463713in}}%
\pgfpathlineto{\pgfqpoint{6.297401in}{1.463792in}}%
\pgfpathlineto{\pgfqpoint{6.303662in}{1.464897in}}%
\pgfpathlineto{\pgfqpoint{6.313053in}{1.466050in}}%
\pgfpathlineto{\pgfqpoint{6.316183in}{1.466050in}}%
\pgfpathlineto{\pgfqpoint{6.319313in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{6.322443in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{6.325574in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{6.334964in}{1.472124in}}%
\pgfpathlineto{\pgfqpoint{6.338094in}{1.474099in}}%
\pgfpathlineto{\pgfqpoint{6.341225in}{1.474099in}}%
\pgfpathlineto{\pgfqpoint{6.344355in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{6.347485in}{1.489841in}}%
\pgfpathlineto{\pgfqpoint{6.350615in}{1.489841in}}%
\pgfpathlineto{\pgfqpoint{6.356876in}{1.490986in}}%
\pgfpathlineto{\pgfqpoint{6.360006in}{1.497236in}}%
\pgfpathlineto{\pgfqpoint{6.363136in}{1.497236in}}%
\pgfpathlineto{\pgfqpoint{6.366267in}{1.499510in}}%
\pgfpathlineto{\pgfqpoint{6.378787in}{1.500355in}}%
\pgfpathlineto{\pgfqpoint{6.381918in}{1.502850in}}%
\pgfpathlineto{\pgfqpoint{6.385048in}{1.502850in}}%
\pgfpathlineto{\pgfqpoint{6.388178in}{1.510132in}}%
\pgfpathlineto{\pgfqpoint{6.391308in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{6.394439in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{6.397569in}{1.518205in}}%
\pgfpathlineto{\pgfqpoint{6.400699in}{1.518205in}}%
\pgfpathlineto{\pgfqpoint{6.403829in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{6.406960in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{6.410090in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{6.413220in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{6.416350in}{1.530643in}}%
\pgfpathlineto{\pgfqpoint{6.419480in}{1.530643in}}%
\pgfpathlineto{\pgfqpoint{6.422611in}{1.536231in}}%
\pgfpathlineto{\pgfqpoint{6.425741in}{1.536231in}}%
\pgfpathlineto{\pgfqpoint{6.428871in}{1.537646in}}%
\pgfpathlineto{\pgfqpoint{6.438262in}{1.538067in}}%
\pgfpathlineto{\pgfqpoint{6.441392in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{6.444522in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{6.447653in}{1.549846in}}%
\pgfpathlineto{\pgfqpoint{6.450783in}{1.549846in}}%
\pgfpathlineto{\pgfqpoint{6.453913in}{1.552468in}}%
\pgfpathlineto{\pgfqpoint{6.457043in}{1.552468in}}%
\pgfpathlineto{\pgfqpoint{6.460173in}{1.558295in}}%
\pgfpathlineto{\pgfqpoint{6.469564in}{1.558961in}}%
\pgfpathlineto{\pgfqpoint{6.472694in}{1.561035in}}%
\pgfpathlineto{\pgfqpoint{6.475825in}{1.561035in}}%
\pgfpathlineto{\pgfqpoint{6.478955in}{1.564174in}}%
\pgfpathlineto{\pgfqpoint{6.482085in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{6.485215in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{6.488345in}{1.572835in}}%
\pgfpathlineto{\pgfqpoint{6.491476in}{1.572835in}}%
\pgfpathlineto{\pgfqpoint{6.494606in}{1.574043in}}%
\pgfpathlineto{\pgfqpoint{6.503997in}{1.574283in}}%
\pgfpathlineto{\pgfqpoint{6.507127in}{1.585936in}}%
\pgfpathlineto{\pgfqpoint{6.516518in}{1.586373in}}%
\pgfpathlineto{\pgfqpoint{6.532169in}{1.589198in}}%
\pgfpathlineto{\pgfqpoint{6.541559in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{6.544690in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{6.547820in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{6.550950in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{6.563471in}{1.610334in}}%
\pgfpathlineto{\pgfqpoint{6.566601in}{1.618979in}}%
\pgfpathlineto{\pgfqpoint{6.569731in}{1.618979in}}%
\pgfpathlineto{\pgfqpoint{6.572862in}{1.621978in}}%
\pgfpathlineto{\pgfqpoint{6.575992in}{1.621978in}}%
\pgfpathlineto{\pgfqpoint{6.579122in}{1.623955in}}%
\pgfpathlineto{\pgfqpoint{6.582252in}{1.623955in}}%
\pgfpathlineto{\pgfqpoint{6.585383in}{1.625499in}}%
\pgfpathlineto{\pgfqpoint{6.594773in}{1.626609in}}%
\pgfpathlineto{\pgfqpoint{6.601034in}{1.627099in}}%
\pgfpathlineto{\pgfqpoint{6.604164in}{1.630360in}}%
\pgfpathlineto{\pgfqpoint{6.610424in}{1.630659in}}%
\pgfpathlineto{\pgfqpoint{6.629206in}{1.635738in}}%
\pgfpathlineto{\pgfqpoint{6.632336in}{1.648016in}}%
\pgfpathlineto{\pgfqpoint{6.635466in}{1.653004in}}%
\pgfpathlineto{\pgfqpoint{6.638597in}{1.653004in}}%
\pgfpathlineto{\pgfqpoint{6.641727in}{1.654375in}}%
\pgfpathlineto{\pgfqpoint{6.644857in}{1.654375in}}%
\pgfpathlineto{\pgfqpoint{6.651117in}{1.658357in}}%
\pgfpathlineto{\pgfqpoint{6.654248in}{1.658357in}}%
\pgfpathlineto{\pgfqpoint{6.657378in}{1.660574in}}%
\pgfpathlineto{\pgfqpoint{6.666769in}{1.661186in}}%
\pgfpathlineto{\pgfqpoint{6.669899in}{1.663826in}}%
\pgfpathlineto{\pgfqpoint{6.673029in}{1.663826in}}%
\pgfpathlineto{\pgfqpoint{6.676159in}{1.665654in}}%
\pgfpathlineto{\pgfqpoint{6.685550in}{1.666496in}}%
\pgfpathlineto{\pgfqpoint{6.691810in}{1.674108in}}%
\pgfpathlineto{\pgfqpoint{6.694941in}{1.674108in}}%
\pgfpathlineto{\pgfqpoint{6.698071in}{1.676704in}}%
\pgfpathlineto{\pgfqpoint{6.707462in}{1.676933in}}%
\pgfpathlineto{\pgfqpoint{6.710592in}{1.689582in}}%
\pgfpathlineto{\pgfqpoint{6.719983in}{1.690060in}}%
\pgfpathlineto{\pgfqpoint{6.726243in}{1.691174in}}%
\pgfpathlineto{\pgfqpoint{6.732503in}{1.691938in}}%
\pgfpathlineto{\pgfqpoint{6.735634in}{1.698933in}}%
\pgfpathlineto{\pgfqpoint{6.738764in}{1.698933in}}%
\pgfpathlineto{\pgfqpoint{6.741894in}{1.701212in}}%
\pgfpathlineto{\pgfqpoint{6.745024in}{1.701212in}}%
\pgfpathlineto{\pgfqpoint{6.748155in}{1.705019in}}%
\pgfpathlineto{\pgfqpoint{6.757545in}{1.706471in}}%
\pgfpathlineto{\pgfqpoint{6.760676in}{1.706471in}}%
\pgfpathlineto{\pgfqpoint{6.763806in}{1.708032in}}%
\pgfpathlineto{\pgfqpoint{6.773196in}{1.708391in}}%
\pgfpathlineto{\pgfqpoint{6.776327in}{1.710248in}}%
\pgfpathlineto{\pgfqpoint{6.785717in}{1.711194in}}%
\pgfpathlineto{\pgfqpoint{6.788848in}{1.712578in}}%
\pgfpathlineto{\pgfqpoint{6.791978in}{1.712578in}}%
\pgfpathlineto{\pgfqpoint{6.795108in}{1.719081in}}%
\pgfpathlineto{\pgfqpoint{6.801369in}{1.719728in}}%
\pgfpathlineto{\pgfqpoint{6.804499in}{1.721098in}}%
\pgfpathlineto{\pgfqpoint{6.807629in}{1.721098in}}%
\pgfpathlineto{\pgfqpoint{6.810759in}{1.722608in}}%
\pgfpathlineto{\pgfqpoint{6.813889in}{1.722608in}}%
\pgfpathlineto{\pgfqpoint{6.817020in}{1.725930in}}%
\pgfpathlineto{\pgfqpoint{6.820150in}{1.725930in}}%
\pgfpathlineto{\pgfqpoint{6.823280in}{1.730356in}}%
\pgfpathlineto{\pgfqpoint{6.826410in}{1.730356in}}%
\pgfpathlineto{\pgfqpoint{6.829541in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{6.838931in}{1.742283in}}%
\pgfpathlineto{\pgfqpoint{6.851452in}{1.746510in}}%
\pgfpathlineto{\pgfqpoint{6.854582in}{1.749202in}}%
\pgfpathlineto{\pgfqpoint{6.857713in}{1.749202in}}%
\pgfpathlineto{\pgfqpoint{6.860843in}{1.757050in}}%
\pgfpathlineto{\pgfqpoint{6.863973in}{1.757050in}}%
\pgfpathlineto{\pgfqpoint{6.867103in}{1.758960in}}%
\pgfpathlineto{\pgfqpoint{6.876494in}{1.759484in}}%
\pgfpathlineto{\pgfqpoint{6.879624in}{1.765586in}}%
\pgfpathlineto{\pgfqpoint{6.882754in}{1.765586in}}%
\pgfpathlineto{\pgfqpoint{6.885885in}{1.767618in}}%
\pgfpathlineto{\pgfqpoint{6.889015in}{1.767618in}}%
\pgfpathlineto{\pgfqpoint{6.892145in}{1.774149in}}%
\pgfpathlineto{\pgfqpoint{6.895275in}{1.774149in}}%
\pgfpathlineto{\pgfqpoint{6.898406in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{6.901536in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{6.904666in}{1.786699in}}%
\pgfpathlineto{\pgfqpoint{6.907796in}{1.786699in}}%
\pgfpathlineto{\pgfqpoint{6.910927in}{1.791680in}}%
\pgfpathlineto{\pgfqpoint{6.929708in}{1.792778in}}%
\pgfpathlineto{\pgfqpoint{6.948489in}{1.795601in}}%
\pgfpathlineto{\pgfqpoint{6.951620in}{1.800044in}}%
\pgfpathlineto{\pgfqpoint{6.954750in}{1.800044in}}%
\pgfpathlineto{\pgfqpoint{6.957880in}{1.802321in}}%
\pgfpathlineto{\pgfqpoint{6.961010in}{1.802321in}}%
\pgfpathlineto{\pgfqpoint{6.964140in}{1.806662in}}%
\pgfpathlineto{\pgfqpoint{6.967271in}{1.806662in}}%
\pgfpathlineto{\pgfqpoint{6.973531in}{1.807818in}}%
\pgfpathlineto{\pgfqpoint{6.976661in}{1.811560in}}%
\pgfpathlineto{\pgfqpoint{6.979792in}{1.811560in}}%
\pgfpathlineto{\pgfqpoint{6.982922in}{1.826200in}}%
\pgfpathlineto{\pgfqpoint{6.986052in}{1.833680in}}%
\pgfpathlineto{\pgfqpoint{7.001703in}{1.834542in}}%
\pgfpathlineto{\pgfqpoint{7.007964in}{1.835253in}}%
\pgfpathlineto{\pgfqpoint{7.011094in}{1.844407in}}%
\pgfpathlineto{\pgfqpoint{7.014224in}{1.844407in}}%
\pgfpathlineto{\pgfqpoint{7.017354in}{1.847624in}}%
\pgfpathlineto{\pgfqpoint{7.023615in}{1.847797in}}%
\pgfpathlineto{\pgfqpoint{7.026745in}{1.850542in}}%
\pgfpathlineto{\pgfqpoint{7.029875in}{1.850542in}}%
\pgfpathlineto{\pgfqpoint{7.033006in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{7.036136in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{7.039266in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{7.042396in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{7.045526in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{7.048657in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{7.051787in}{1.862097in}}%
\pgfpathlineto{\pgfqpoint{7.054917in}{1.862097in}}%
\pgfpathlineto{\pgfqpoint{7.058047in}{1.867468in}}%
\pgfpathlineto{\pgfqpoint{7.061178in}{1.867468in}}%
\pgfpathlineto{\pgfqpoint{7.064308in}{1.871008in}}%
\pgfpathlineto{\pgfqpoint{7.067438in}{1.871008in}}%
\pgfpathlineto{\pgfqpoint{7.070568in}{1.876375in}}%
\pgfpathlineto{\pgfqpoint{7.073699in}{1.876375in}}%
\pgfpathlineto{\pgfqpoint{7.076829in}{1.878184in}}%
\pgfpathlineto{\pgfqpoint{7.079959in}{1.878184in}}%
\pgfpathlineto{\pgfqpoint{7.083089in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{7.086219in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{7.092480in}{1.882512in}}%
\pgfpathlineto{\pgfqpoint{7.095610in}{1.889287in}}%
\pgfpathlineto{\pgfqpoint{7.098740in}{1.889287in}}%
\pgfpathlineto{\pgfqpoint{7.105001in}{1.891798in}}%
\pgfpathlineto{\pgfqpoint{7.108131in}{1.891798in}}%
\pgfpathlineto{\pgfqpoint{7.111261in}{1.894648in}}%
\pgfpathlineto{\pgfqpoint{7.114392in}{1.894648in}}%
\pgfpathlineto{\pgfqpoint{7.117522in}{1.895892in}}%
\pgfpathlineto{\pgfqpoint{7.126912in}{1.896716in}}%
\pgfpathlineto{\pgfqpoint{7.133173in}{1.911307in}}%
\pgfpathlineto{\pgfqpoint{7.136303in}{1.911307in}}%
\pgfpathlineto{\pgfqpoint{7.139433in}{1.914704in}}%
\pgfpathlineto{\pgfqpoint{7.142564in}{1.929321in}}%
\pgfpathlineto{\pgfqpoint{7.145694in}{1.929321in}}%
\pgfpathlineto{\pgfqpoint{7.148824in}{1.933506in}}%
\pgfpathlineto{\pgfqpoint{7.151954in}{1.933506in}}%
\pgfpathlineto{\pgfqpoint{7.155085in}{1.942632in}}%
\pgfpathlineto{\pgfqpoint{7.158215in}{1.942632in}}%
\pgfpathlineto{\pgfqpoint{7.161345in}{1.946122in}}%
\pgfpathlineto{\pgfqpoint{7.164475in}{1.946122in}}%
\pgfpathlineto{\pgfqpoint{7.167605in}{1.947472in}}%
\pgfpathlineto{\pgfqpoint{7.176996in}{1.948543in}}%
\pgfpathlineto{\pgfqpoint{7.180126in}{1.954053in}}%
\pgfpathlineto{\pgfqpoint{7.183257in}{1.954053in}}%
\pgfpathlineto{\pgfqpoint{7.186387in}{1.956990in}}%
\pgfpathlineto{\pgfqpoint{7.189517in}{1.963184in}}%
\pgfpathlineto{\pgfqpoint{7.205168in}{1.964018in}}%
\pgfpathlineto{\pgfqpoint{7.208298in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{7.211429in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{7.214559in}{1.969967in}}%
\pgfpathlineto{\pgfqpoint{7.217689in}{1.969967in}}%
\pgfpathlineto{\pgfqpoint{7.220819in}{1.972527in}}%
\pgfpathlineto{\pgfqpoint{7.230210in}{1.972845in}}%
\pgfpathlineto{\pgfqpoint{7.236470in}{1.974621in}}%
\pgfpathlineto{\pgfqpoint{7.245861in}{1.974632in}}%
\pgfpathlineto{\pgfqpoint{7.248991in}{1.976451in}}%
\pgfpathlineto{\pgfqpoint{7.252122in}{1.976451in}}%
\pgfpathlineto{\pgfqpoint{7.255252in}{1.984554in}}%
\pgfpathlineto{\pgfqpoint{7.258382in}{1.984554in}}%
\pgfpathlineto{\pgfqpoint{7.261512in}{1.986504in}}%
\pgfpathlineto{\pgfqpoint{7.267773in}{1.986908in}}%
\pgfpathlineto{\pgfqpoint{7.274033in}{1.988091in}}%
\pgfpathlineto{\pgfqpoint{7.280294in}{1.988976in}}%
\pgfpathlineto{\pgfqpoint{7.283424in}{1.994536in}}%
\pgfpathlineto{\pgfqpoint{7.286554in}{1.994536in}}%
\pgfpathlineto{\pgfqpoint{7.289684in}{2.000502in}}%
\pgfpathlineto{\pgfqpoint{7.292815in}{2.000502in}}%
\pgfpathlineto{\pgfqpoint{7.295945in}{2.004614in}}%
\pgfpathlineto{\pgfqpoint{7.305336in}{2.005684in}}%
\pgfpathlineto{\pgfqpoint{7.308466in}{2.008471in}}%
\pgfpathlineto{\pgfqpoint{7.311596in}{2.008471in}}%
\pgfpathlineto{\pgfqpoint{7.314726in}{2.014226in}}%
\pgfpathlineto{\pgfqpoint{7.317856in}{2.014226in}}%
\pgfpathlineto{\pgfqpoint{7.320987in}{2.018137in}}%
\pgfpathlineto{\pgfqpoint{7.324117in}{2.018137in}}%
\pgfpathlineto{\pgfqpoint{7.327247in}{2.030009in}}%
\pgfpathlineto{\pgfqpoint{7.336638in}{2.030354in}}%
\pgfpathlineto{\pgfqpoint{7.339768in}{2.037759in}}%
\pgfpathlineto{\pgfqpoint{7.342898in}{2.037759in}}%
\pgfpathlineto{\pgfqpoint{7.346029in}{2.041147in}}%
\pgfpathlineto{\pgfqpoint{7.355419in}{2.041662in}}%
\pgfpathlineto{\pgfqpoint{7.358549in}{2.043138in}}%
\pgfpathlineto{\pgfqpoint{7.361680in}{2.046806in}}%
\pgfpathlineto{\pgfqpoint{7.364810in}{2.046806in}}%
\pgfpathlineto{\pgfqpoint{7.367940in}{2.048878in}}%
\pgfpathlineto{\pgfqpoint{7.371070in}{2.048878in}}%
\pgfpathlineto{\pgfqpoint{7.374201in}{2.051730in}}%
\pgfpathlineto{\pgfqpoint{7.377331in}{2.051730in}}%
\pgfpathlineto{\pgfqpoint{7.380461in}{2.057757in}}%
\pgfpathlineto{\pgfqpoint{7.383591in}{2.057757in}}%
\pgfpathlineto{\pgfqpoint{7.386722in}{2.075330in}}%
\pgfpathlineto{\pgfqpoint{7.389852in}{2.077338in}}%
\pgfpathlineto{\pgfqpoint{7.392982in}{2.077338in}}%
\pgfpathlineto{\pgfqpoint{7.396112in}{2.079982in}}%
\pgfpathlineto{\pgfqpoint{7.399242in}{2.079982in}}%
\pgfpathlineto{\pgfqpoint{7.402373in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{7.405503in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{7.408633in}{2.094731in}}%
\pgfpathlineto{\pgfqpoint{7.411763in}{2.097745in}}%
\pgfpathlineto{\pgfqpoint{7.421154in}{2.097845in}}%
\pgfpathlineto{\pgfqpoint{7.424284in}{2.105198in}}%
\pgfpathlineto{\pgfqpoint{7.427415in}{2.107101in}}%
\pgfpathlineto{\pgfqpoint{7.430545in}{2.107101in}}%
\pgfpathlineto{\pgfqpoint{7.433675in}{2.111042in}}%
\pgfpathlineto{\pgfqpoint{7.455587in}{2.112096in}}%
\pgfpathlineto{\pgfqpoint{7.458717in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{7.474368in}{2.115599in}}%
\pgfpathlineto{\pgfqpoint{7.486889in}{2.117643in}}%
\pgfpathlineto{\pgfqpoint{7.490019in}{2.119596in}}%
\pgfpathlineto{\pgfqpoint{7.496280in}{2.120214in}}%
\pgfpathlineto{\pgfqpoint{7.499410in}{2.124445in}}%
\pgfpathlineto{\pgfqpoint{7.502540in}{2.124445in}}%
\pgfpathlineto{\pgfqpoint{7.505670in}{2.129447in}}%
\pgfpathlineto{\pgfqpoint{7.515061in}{2.130093in}}%
\pgfpathlineto{\pgfqpoint{7.518191in}{2.148455in}}%
\pgfpathlineto{\pgfqpoint{7.521321in}{2.148455in}}%
\pgfpathlineto{\pgfqpoint{7.524452in}{2.152255in}}%
\pgfpathlineto{\pgfqpoint{7.543233in}{2.153155in}}%
\pgfpathlineto{\pgfqpoint{7.549493in}{2.153590in}}%
\pgfpathlineto{\pgfqpoint{7.552624in}{2.165590in}}%
\pgfpathlineto{\pgfqpoint{7.555754in}{2.165590in}}%
\pgfpathlineto{\pgfqpoint{7.558884in}{2.167648in}}%
\pgfpathlineto{\pgfqpoint{7.562014in}{2.167648in}}%
\pgfpathlineto{\pgfqpoint{7.565145in}{2.171130in}}%
\pgfpathlineto{\pgfqpoint{7.568275in}{2.171130in}}%
\pgfpathlineto{\pgfqpoint{7.571405in}{2.175191in}}%
\pgfpathlineto{\pgfqpoint{7.577666in}{2.191709in}}%
\pgfpathlineto{\pgfqpoint{7.580796in}{2.191709in}}%
\pgfpathlineto{\pgfqpoint{7.583926in}{2.196513in}}%
\pgfpathlineto{\pgfqpoint{7.593317in}{2.196844in}}%
\pgfpathlineto{\pgfqpoint{7.596447in}{2.211533in}}%
\pgfpathlineto{\pgfqpoint{7.599577in}{2.211533in}}%
\pgfpathlineto{\pgfqpoint{7.602707in}{2.217750in}}%
\pgfpathlineto{\pgfqpoint{7.612098in}{2.218725in}}%
\pgfpathlineto{\pgfqpoint{7.630879in}{2.222903in}}%
\pgfpathlineto{\pgfqpoint{7.634010in}{2.229466in}}%
\pgfpathlineto{\pgfqpoint{7.637140in}{2.229466in}}%
\pgfpathlineto{\pgfqpoint{7.640270in}{2.233329in}}%
\pgfpathlineto{\pgfqpoint{7.649661in}{2.233416in}}%
\pgfpathlineto{\pgfqpoint{7.652791in}{2.237501in}}%
\pgfpathlineto{\pgfqpoint{7.655921in}{2.237501in}}%
\pgfpathlineto{\pgfqpoint{7.659052in}{2.241226in}}%
\pgfpathlineto{\pgfqpoint{7.662182in}{2.241226in}}%
\pgfpathlineto{\pgfqpoint{7.665312in}{2.243115in}}%
\pgfpathlineto{\pgfqpoint{7.668442in}{2.243115in}}%
\pgfpathlineto{\pgfqpoint{7.671572in}{2.244630in}}%
\pgfpathlineto{\pgfqpoint{7.674703in}{2.244630in}}%
\pgfpathlineto{\pgfqpoint{7.677833in}{2.246922in}}%
\pgfpathlineto{\pgfqpoint{7.687224in}{2.247771in}}%
\pgfpathlineto{\pgfqpoint{7.690354in}{2.250468in}}%
\pgfpathlineto{\pgfqpoint{7.693484in}{2.250468in}}%
\pgfpathlineto{\pgfqpoint{7.699745in}{2.251632in}}%
\pgfpathlineto{\pgfqpoint{7.702875in}{2.262089in}}%
\pgfpathlineto{\pgfqpoint{7.706005in}{2.262089in}}%
\pgfpathlineto{\pgfqpoint{7.709135in}{2.274213in}}%
\pgfpathlineto{\pgfqpoint{7.712265in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{7.721656in}{2.291503in}}%
\pgfpathlineto{\pgfqpoint{7.724786in}{2.294345in}}%
\pgfpathlineto{\pgfqpoint{7.727917in}{2.294345in}}%
\pgfpathlineto{\pgfqpoint{7.731047in}{2.304075in}}%
\pgfpathlineto{\pgfqpoint{7.734177in}{2.304075in}}%
\pgfpathlineto{\pgfqpoint{7.737307in}{2.305823in}}%
\pgfpathlineto{\pgfqpoint{7.740438in}{2.305823in}}%
\pgfpathlineto{\pgfqpoint{7.743568in}{2.320883in}}%
\pgfpathlineto{\pgfqpoint{7.746698in}{2.320883in}}%
\pgfpathlineto{\pgfqpoint{7.749828in}{2.331134in}}%
\pgfpathlineto{\pgfqpoint{7.752958in}{2.331134in}}%
\pgfpathlineto{\pgfqpoint{7.756089in}{2.335768in}}%
\pgfpathlineto{\pgfqpoint{7.759219in}{2.335768in}}%
\pgfpathlineto{\pgfqpoint{7.762349in}{2.340870in}}%
\pgfpathlineto{\pgfqpoint{7.765479in}{2.340870in}}%
\pgfpathlineto{\pgfqpoint{7.768610in}{2.363100in}}%
\pgfpathlineto{\pgfqpoint{7.771740in}{2.363100in}}%
\pgfpathlineto{\pgfqpoint{7.774870in}{2.369986in}}%
\pgfpathlineto{\pgfqpoint{7.778000in}{2.369986in}}%
\pgfpathlineto{\pgfqpoint{7.781131in}{2.388557in}}%
\pgfpathlineto{\pgfqpoint{7.784261in}{2.388557in}}%
\pgfpathlineto{\pgfqpoint{7.787391in}{2.390651in}}%
\pgfpathlineto{\pgfqpoint{7.790521in}{2.390651in}}%
\pgfpathlineto{\pgfqpoint{7.793651in}{2.402577in}}%
\pgfpathlineto{\pgfqpoint{7.806172in}{2.402999in}}%
\pgfpathlineto{\pgfqpoint{7.809303in}{2.407422in}}%
\pgfpathlineto{\pgfqpoint{7.818693in}{2.407964in}}%
\pgfpathlineto{\pgfqpoint{7.821824in}{2.415150in}}%
\pgfpathlineto{\pgfqpoint{7.824954in}{2.415150in}}%
\pgfpathlineto{\pgfqpoint{7.828084in}{2.420795in}}%
\pgfpathlineto{\pgfqpoint{7.831214in}{2.420795in}}%
\pgfpathlineto{\pgfqpoint{7.834344in}{2.423245in}}%
\pgfpathlineto{\pgfqpoint{7.837475in}{2.423245in}}%
\pgfpathlineto{\pgfqpoint{7.840605in}{2.425027in}}%
\pgfpathlineto{\pgfqpoint{7.843735in}{2.425027in}}%
\pgfpathlineto{\pgfqpoint{7.846865in}{2.430149in}}%
\pgfpathlineto{\pgfqpoint{7.849996in}{2.430149in}}%
\pgfpathlineto{\pgfqpoint{7.853126in}{2.444736in}}%
\pgfpathlineto{\pgfqpoint{7.856256in}{2.444736in}}%
\pgfpathlineto{\pgfqpoint{7.859386in}{2.447215in}}%
\pgfpathlineto{\pgfqpoint{7.862517in}{2.447215in}}%
\pgfpathlineto{\pgfqpoint{7.865647in}{2.453599in}}%
\pgfpathlineto{\pgfqpoint{7.868777in}{2.453599in}}%
\pgfpathlineto{\pgfqpoint{7.871907in}{2.459406in}}%
\pgfpathlineto{\pgfqpoint{7.875037in}{2.459406in}}%
\pgfpathlineto{\pgfqpoint{7.878168in}{2.475752in}}%
\pgfpathlineto{\pgfqpoint{7.881298in}{2.475752in}}%
\pgfpathlineto{\pgfqpoint{7.884428in}{2.507409in}}%
\pgfpathlineto{\pgfqpoint{7.887558in}{2.507409in}}%
\pgfpathlineto{\pgfqpoint{7.890689in}{2.532520in}}%
\pgfpathlineto{\pgfqpoint{7.893819in}{2.537456in}}%
\pgfpathlineto{\pgfqpoint{7.896949in}{2.537456in}}%
\pgfpathlineto{\pgfqpoint{7.900079in}{2.569095in}}%
\pgfpathlineto{\pgfqpoint{7.903209in}{2.569095in}}%
\pgfpathlineto{\pgfqpoint{7.903209in}{2.569095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540873in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{4.540873in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.063321in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{8.063321in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540873in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{8.063321in}{0.618518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540873in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{8.063321in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624206in}{1.952780in}}%
\pgfpathlineto{\pgfqpoint{6.375215in}{1.952780in}}%
\pgfpathlineto{\pgfqpoint{6.375215in}{2.736667in}}%
\pgfpathlineto{\pgfqpoint{4.624206in}{2.736667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690873in,y=2.543372in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont boundary condition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.927185in}{2.357077in}}%
\pgfpathlineto{\pgfqpoint{5.260518in}{2.357077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393851in,y=2.298744in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont dirichlet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.927185in}{2.112448in}}%
\pgfpathlineto{\pgfqpoint{5.260518in}{2.112448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393851in,y=2.054115in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont periodic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297552in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{8.297552in}{2.820000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.457663in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.457663in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.434965in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.434965in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5,\!000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.412266in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.412266in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10,\!000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.389567in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.389567in,y=0.521295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15,\!000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297552in}{0.718558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297552in}{1.119238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297552in}{1.519919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297552in}{1.920599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297552in}{2.321280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297552in}{2.721960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.297552in}{0.618518in}}{\pgfqpoint{3.522448in}{2.201482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.457663in}{0.718585in}}%
\pgfpathlineto{\pgfqpoint{8.460986in}{0.719915in}}%
\pgfpathlineto{\pgfqpoint{8.464700in}{0.721743in}}%
\pgfpathlineto{\pgfqpoint{8.513565in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{8.519429in}{0.747859in}}%
\pgfpathlineto{\pgfqpoint{8.522752in}{0.749402in}}%
\pgfpathlineto{\pgfqpoint{8.525879in}{0.750675in}}%
\pgfpathlineto{\pgfqpoint{8.550507in}{0.760862in}}%
\pgfpathlineto{\pgfqpoint{8.554221in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{8.557544in}{0.763702in}}%
\pgfpathlineto{\pgfqpoint{8.598004in}{0.779544in}}%
\pgfpathlineto{\pgfqpoint{8.603281in}{0.781454in}}%
\pgfpathlineto{\pgfqpoint{8.611686in}{0.784670in}}%
\pgfpathlineto{\pgfqpoint{8.618136in}{0.787456in}}%
\pgfpathlineto{\pgfqpoint{8.624782in}{0.790231in}}%
\pgfpathlineto{\pgfqpoint{8.633968in}{0.794294in}}%
\pgfpathlineto{\pgfqpoint{8.637682in}{0.795916in}}%
\pgfpathlineto{\pgfqpoint{8.641787in}{0.797688in}}%
\pgfpathlineto{\pgfqpoint{8.645696in}{0.799426in}}%
\pgfpathlineto{\pgfqpoint{8.683420in}{0.816643in}}%
\pgfpathlineto{\pgfqpoint{8.759649in}{0.849316in}}%
\pgfpathlineto{\pgfqpoint{8.764536in}{0.851106in}}%
\pgfpathlineto{\pgfqpoint{8.767663in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{8.771377in}{0.853837in}}%
\pgfpathlineto{\pgfqpoint{8.781736in}{0.858159in}}%
\pgfpathlineto{\pgfqpoint{8.788968in}{0.861104in}}%
\pgfpathlineto{\pgfqpoint{8.805778in}{0.867864in}}%
\pgfpathlineto{\pgfqpoint{8.808710in}{0.869155in}}%
\pgfpathlineto{\pgfqpoint{8.831774in}{0.879413in}}%
\pgfpathlineto{\pgfqpoint{8.848193in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{8.852689in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{8.858357in}{0.891826in}}%
\pgfpathlineto{\pgfqpoint{8.861484in}{0.893119in}}%
\pgfpathlineto{\pgfqpoint{8.865980in}{0.895195in}}%
\pgfpathlineto{\pgfqpoint{8.877512in}{0.900005in}}%
\pgfpathlineto{\pgfqpoint{8.882008in}{0.902266in}}%
\pgfpathlineto{\pgfqpoint{8.885721in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{8.911522in}{0.915060in}}%
\pgfpathlineto{\pgfqpoint{8.936736in}{0.925549in}}%
\pgfpathlineto{\pgfqpoint{8.940059in}{0.926942in}}%
\pgfpathlineto{\pgfqpoint{8.942600in}{0.928145in}}%
\pgfpathlineto{\pgfqpoint{8.948073in}{0.930501in}}%
\pgfpathlineto{\pgfqpoint{8.965860in}{0.938313in}}%
\pgfpathlineto{\pgfqpoint{8.970551in}{0.940257in}}%
\pgfpathlineto{\pgfqpoint{8.975828in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{8.979347in}{0.944013in}}%
\pgfpathlineto{\pgfqpoint{8.988924in}{0.948184in}}%
\pgfpathlineto{\pgfqpoint{8.992247in}{0.949664in}}%
\pgfpathlineto{\pgfqpoint{9.000847in}{0.953281in}}%
\pgfpathlineto{\pgfqpoint{9.007884in}{0.956337in}}%
\pgfpathlineto{\pgfqpoint{9.027821in}{0.965111in}}%
\pgfpathlineto{\pgfqpoint{9.032121in}{0.967229in}}%
\pgfpathlineto{\pgfqpoint{9.041699in}{0.971744in}}%
\pgfpathlineto{\pgfqpoint{9.043849in}{0.972834in}}%
\pgfpathlineto{\pgfqpoint{9.083723in}{0.992411in}}%
\pgfpathlineto{\pgfqpoint{9.086068in}{0.993684in}}%
\pgfpathlineto{\pgfqpoint{9.088805in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{9.110110in}{1.005237in}}%
\pgfpathlineto{\pgfqpoint{9.123010in}{1.011170in}}%
\pgfpathlineto{\pgfqpoint{9.145488in}{1.020751in}}%
\pgfpathlineto{\pgfqpoint{9.158584in}{1.026326in}}%
\pgfpathlineto{\pgfqpoint{9.171680in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{9.174416in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{9.189857in}{1.039801in}}%
\pgfpathlineto{\pgfqpoint{9.193180in}{1.041086in}}%
\pgfpathlineto{\pgfqpoint{9.195721in}{1.042233in}}%
\pgfpathlineto{\pgfqpoint{9.215072in}{1.050537in}}%
\pgfpathlineto{\pgfqpoint{9.217417in}{1.051668in}}%
\pgfpathlineto{\pgfqpoint{9.222499in}{1.053993in}}%
\pgfpathlineto{\pgfqpoint{9.225431in}{1.055292in}}%
\pgfpathlineto{\pgfqpoint{9.228950in}{1.057198in}}%
\pgfpathlineto{\pgfqpoint{9.257878in}{1.071628in}}%
\pgfpathlineto{\pgfqpoint{9.262764in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{9.265696in}{1.075533in}}%
\pgfpathlineto{\pgfqpoint{9.287783in}{1.085946in}}%
\pgfpathlineto{\pgfqpoint{9.293647in}{1.088856in}}%
\pgfpathlineto{\pgfqpoint{9.296774in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{9.340948in}{1.112207in}}%
\pgfpathlineto{\pgfqpoint{9.343489in}{1.113470in}}%
\pgfpathlineto{\pgfqpoint{9.349548in}{1.116513in}}%
\pgfpathlineto{\pgfqpoint{9.355021in}{1.119089in}}%
\pgfpathlineto{\pgfqpoint{9.360299in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{9.369681in}{1.126013in}}%
\pgfpathlineto{\pgfqpoint{9.373786in}{1.127999in}}%
\pgfpathlineto{\pgfqpoint{9.379063in}{1.130303in}}%
\pgfpathlineto{\pgfqpoint{9.384731in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{9.393918in}{1.137037in}}%
\pgfpathlineto{\pgfqpoint{9.414050in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{9.419914in}{1.148255in}}%
\pgfpathlineto{\pgfqpoint{9.426560in}{1.151046in}}%
\pgfpathlineto{\pgfqpoint{9.529372in}{1.192720in}}%
\pgfpathlineto{\pgfqpoint{9.533672in}{1.194742in}}%
\pgfpathlineto{\pgfqpoint{9.540904in}{1.197919in}}%
\pgfpathlineto{\pgfqpoint{9.544618in}{1.199787in}}%
\pgfpathlineto{\pgfqpoint{9.548332in}{1.201392in}}%
\pgfpathlineto{\pgfqpoint{9.551654in}{1.202872in}}%
\pgfpathlineto{\pgfqpoint{9.561427in}{1.207143in}}%
\pgfpathlineto{\pgfqpoint{9.564164in}{1.208490in}}%
\pgfpathlineto{\pgfqpoint{9.571787in}{1.211916in}}%
\pgfpathlineto{\pgfqpoint{9.574328in}{1.213058in}}%
\pgfpathlineto{\pgfqpoint{9.578628in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{9.582733in}{1.216725in}}%
\pgfpathlineto{\pgfqpoint{9.585469in}{1.217943in}}%
\pgfpathlineto{\pgfqpoint{9.592701in}{1.221281in}}%
\pgfpathlineto{\pgfqpoint{9.595633in}{1.222470in}}%
\pgfpathlineto{\pgfqpoint{9.603256in}{1.225648in}}%
\pgfpathlineto{\pgfqpoint{9.606579in}{1.226987in}}%
\pgfpathlineto{\pgfqpoint{9.610097in}{1.228541in}}%
\pgfpathlineto{\pgfqpoint{9.617329in}{1.231386in}}%
\pgfpathlineto{\pgfqpoint{9.624952in}{1.234448in}}%
\pgfpathlineto{\pgfqpoint{9.631989in}{1.237494in}}%
\pgfpathlineto{\pgfqpoint{9.635898in}{1.239257in}}%
\pgfpathlineto{\pgfqpoint{9.640393in}{1.241486in}}%
\pgfpathlineto{\pgfqpoint{9.647625in}{1.244779in}}%
\pgfpathlineto{\pgfqpoint{9.653489in}{1.247501in}}%
\pgfpathlineto{\pgfqpoint{9.657007in}{1.248896in}}%
\pgfpathlineto{\pgfqpoint{9.659939in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{9.666585in}{1.253189in}}%
\pgfpathlineto{\pgfqpoint{9.672058in}{1.255813in}}%
\pgfpathlineto{\pgfqpoint{9.675772in}{1.257417in}}%
\pgfpathlineto{\pgfqpoint{9.691018in}{1.264272in}}%
\pgfpathlineto{\pgfqpoint{9.717991in}{1.276416in}}%
\pgfpathlineto{\pgfqpoint{9.820803in}{1.321717in}}%
\pgfpathlineto{\pgfqpoint{9.823344in}{1.322996in}}%
\pgfpathlineto{\pgfqpoint{9.827253in}{1.324961in}}%
\pgfpathlineto{\pgfqpoint{9.831944in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{9.834876in}{1.329227in}}%
\pgfpathlineto{\pgfqpoint{9.860677in}{1.341800in}}%
\pgfpathlineto{\pgfqpoint{9.862827in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{9.870059in}{1.346514in}}%
\pgfpathlineto{\pgfqpoint{9.874946in}{1.348909in}}%
\pgfpathlineto{\pgfqpoint{9.879441in}{1.351094in}}%
\pgfpathlineto{\pgfqpoint{9.947266in}{1.384764in}}%
\pgfpathlineto{\pgfqpoint{9.949807in}{1.386146in}}%
\pgfpathlineto{\pgfqpoint{9.962316in}{1.392820in}}%
\pgfpathlineto{\pgfqpoint{9.964857in}{1.394120in}}%
\pgfpathlineto{\pgfqpoint{9.969353in}{1.396421in}}%
\pgfpathlineto{\pgfqpoint{10.005318in}{1.415229in}}%
\pgfpathlineto{\pgfqpoint{10.007859in}{1.416687in}}%
\pgfpathlineto{\pgfqpoint{10.016850in}{1.421183in}}%
\pgfpathlineto{\pgfqpoint{10.019391in}{1.422539in}}%
\pgfpathlineto{\pgfqpoint{10.025841in}{1.425595in}}%
\pgfpathlineto{\pgfqpoint{10.141358in}{1.488716in}}%
\pgfpathlineto{\pgfqpoint{10.144290in}{1.490421in}}%
\pgfpathlineto{\pgfqpoint{10.169700in}{1.503752in}}%
\pgfpathlineto{\pgfqpoint{10.174586in}{1.506210in}}%
\pgfpathlineto{\pgfqpoint{10.192373in}{1.515973in}}%
\pgfpathlineto{\pgfqpoint{10.194719in}{1.517114in}}%
\pgfpathlineto{\pgfqpoint{10.198041in}{1.519043in}}%
\pgfpathlineto{\pgfqpoint{10.200387in}{1.520286in}}%
\pgfpathlineto{\pgfqpoint{10.206251in}{1.523517in}}%
\pgfpathlineto{\pgfqpoint{10.232052in}{1.538899in}}%
\pgfpathlineto{\pgfqpoint{10.235179in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{10.237134in}{1.542093in}}%
\pgfpathlineto{\pgfqpoint{10.239675in}{1.543941in}}%
\pgfpathlineto{\pgfqpoint{10.243975in}{1.546316in}}%
\pgfpathlineto{\pgfqpoint{10.249643in}{1.549540in}}%
\pgfpathlineto{\pgfqpoint{10.252575in}{1.551162in}}%
\pgfpathlineto{\pgfqpoint{10.255702in}{1.552927in}}%
\pgfpathlineto{\pgfqpoint{10.260002in}{1.555484in}}%
\pgfpathlineto{\pgfqpoint{10.271339in}{1.561612in}}%
\pgfpathlineto{\pgfqpoint{10.273685in}{1.562971in}}%
\pgfpathlineto{\pgfqpoint{10.278767in}{1.565655in}}%
\pgfpathlineto{\pgfqpoint{10.280721in}{1.567015in}}%
\pgfpathlineto{\pgfqpoint{10.284435in}{1.568923in}}%
\pgfpathlineto{\pgfqpoint{10.305936in}{1.580391in}}%
\pgfpathlineto{\pgfqpoint{10.311995in}{1.583333in}}%
\pgfpathlineto{\pgfqpoint{10.314536in}{1.584734in}}%
\pgfpathlineto{\pgfqpoint{10.325482in}{1.590251in}}%
\pgfpathlineto{\pgfqpoint{10.329977in}{1.592386in}}%
\pgfpathlineto{\pgfqpoint{10.337209in}{1.595808in}}%
\pgfpathlineto{\pgfqpoint{10.341509in}{1.597960in}}%
\pgfpathlineto{\pgfqpoint{10.346200in}{1.600226in}}%
\pgfpathlineto{\pgfqpoint{10.349328in}{1.601600in}}%
\pgfpathlineto{\pgfqpoint{10.390374in}{1.621641in}}%
\pgfpathlineto{\pgfqpoint{10.393502in}{1.623144in}}%
\pgfpathlineto{\pgfqpoint{10.443149in}{1.648234in}}%
\pgfpathlineto{\pgfqpoint{10.449794in}{1.651377in}}%
\pgfpathlineto{\pgfqpoint{10.456244in}{1.654504in}}%
\pgfpathlineto{\pgfqpoint{10.544202in}{1.696592in}}%
\pgfpathlineto{\pgfqpoint{10.548893in}{1.699241in}}%
\pgfpathlineto{\pgfqpoint{10.552411in}{1.701161in}}%
\pgfpathlineto{\pgfqpoint{10.594630in}{1.725699in}}%
\pgfpathlineto{\pgfqpoint{10.600103in}{1.729603in}}%
\pgfpathlineto{\pgfqpoint{10.601862in}{1.730710in}}%
\pgfpathlineto{\pgfqpoint{10.636654in}{1.755703in}}%
\pgfpathlineto{\pgfqpoint{10.638413in}{1.756655in}}%
\pgfpathlineto{\pgfqpoint{10.641345in}{1.758687in}}%
\pgfpathlineto{\pgfqpoint{10.668905in}{1.776185in}}%
\pgfpathlineto{\pgfqpoint{10.671251in}{1.777454in}}%
\pgfpathlineto{\pgfqpoint{10.673792in}{1.778915in}}%
\pgfpathlineto{\pgfqpoint{10.677310in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{10.679851in}{1.782240in}}%
\pgfpathlineto{\pgfqpoint{10.685715in}{1.785546in}}%
\pgfpathlineto{\pgfqpoint{10.688256in}{1.787180in}}%
\pgfpathlineto{\pgfqpoint{10.690992in}{1.788787in}}%
\pgfpathlineto{\pgfqpoint{10.697638in}{1.792237in}}%
\pgfpathlineto{\pgfqpoint{10.706629in}{1.797355in}}%
\pgfpathlineto{\pgfqpoint{10.709366in}{1.798987in}}%
\pgfpathlineto{\pgfqpoint{10.724416in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{10.729693in}{1.811503in}}%
\pgfpathlineto{\pgfqpoint{10.743376in}{1.819788in}}%
\pgfpathlineto{\pgfqpoint{10.747285in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{10.752367in}{1.825634in}}%
\pgfpathlineto{\pgfqpoint{10.754908in}{1.827474in}}%
\pgfpathlineto{\pgfqpoint{10.767417in}{1.834868in}}%
\pgfpathlineto{\pgfqpoint{10.770740in}{1.836909in}}%
\pgfpathlineto{\pgfqpoint{10.785595in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{10.787941in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{10.790482in}{1.848496in}}%
\pgfpathlineto{\pgfqpoint{10.793609in}{1.850077in}}%
\pgfpathlineto{\pgfqpoint{10.797323in}{1.852411in}}%
\pgfpathlineto{\pgfqpoint{10.803773in}{1.856370in}}%
\pgfpathlineto{\pgfqpoint{10.814132in}{1.862918in}}%
\pgfpathlineto{\pgfqpoint{10.918703in}{1.928890in}}%
\pgfpathlineto{\pgfqpoint{10.922613in}{1.931056in}}%
\pgfpathlineto{\pgfqpoint{10.928086in}{1.933880in}}%
\pgfpathlineto{\pgfqpoint{10.932581in}{1.936151in}}%
\pgfpathlineto{\pgfqpoint{10.940400in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{10.942941in}{1.941593in}}%
\pgfpathlineto{\pgfqpoint{10.945481in}{1.943032in}}%
\pgfpathlineto{\pgfqpoint{10.965223in}{1.953920in}}%
\pgfpathlineto{\pgfqpoint{10.967959in}{1.955618in}}%
\pgfpathlineto{\pgfqpoint{11.043016in}{1.997746in}}%
\pgfpathlineto{\pgfqpoint{11.046534in}{2.000324in}}%
\pgfpathlineto{\pgfqpoint{11.050444in}{2.002880in}}%
\pgfpathlineto{\pgfqpoint{11.053180in}{2.004799in}}%
\pgfpathlineto{\pgfqpoint{11.054744in}{2.005956in}}%
\pgfpathlineto{\pgfqpoint{11.060217in}{2.009908in}}%
\pgfpathlineto{\pgfqpoint{11.082890in}{2.026987in}}%
\pgfpathlineto{\pgfqpoint{11.111623in}{2.050376in}}%
\pgfpathlineto{\pgfqpoint{11.114750in}{2.053065in}}%
\pgfpathlineto{\pgfqpoint{11.119441in}{2.057050in}}%
\pgfpathlineto{\pgfqpoint{11.130778in}{2.066453in}}%
\pgfpathlineto{\pgfqpoint{11.132537in}{2.067556in}}%
\pgfpathlineto{\pgfqpoint{11.134687in}{2.069750in}}%
\pgfpathlineto{\pgfqpoint{11.140355in}{2.074172in}}%
\pgfpathlineto{\pgfqpoint{11.148369in}{2.080881in}}%
\pgfpathlineto{\pgfqpoint{11.153451in}{2.085162in}}%
\pgfpathlineto{\pgfqpoint{11.156188in}{2.087794in}}%
\pgfpathlineto{\pgfqpoint{11.160683in}{2.090953in}}%
\pgfpathlineto{\pgfqpoint{11.167720in}{2.096039in}}%
\pgfpathlineto{\pgfqpoint{11.172411in}{2.099228in}}%
\pgfpathlineto{\pgfqpoint{11.176125in}{2.102021in}}%
\pgfpathlineto{\pgfqpoint{11.191566in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{11.200557in}{2.117997in}}%
\pgfpathlineto{\pgfqpoint{11.216780in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{11.219126in}{2.129020in}}%
\pgfpathlineto{\pgfqpoint{11.227140in}{2.133225in}}%
\pgfpathlineto{\pgfqpoint{11.232417in}{2.136123in}}%
\pgfpathlineto{\pgfqpoint{11.236717in}{2.138346in}}%
\pgfpathlineto{\pgfqpoint{11.244731in}{2.142623in}}%
\pgfpathlineto{\pgfqpoint{11.254700in}{2.147870in}}%
\pgfpathlineto{\pgfqpoint{11.260368in}{2.150773in}}%
\pgfpathlineto{\pgfqpoint{11.265254in}{2.153768in}}%
\pgfpathlineto{\pgfqpoint{11.269555in}{2.156158in}}%
\pgfpathlineto{\pgfqpoint{11.273268in}{2.158251in}}%
\pgfpathlineto{\pgfqpoint{11.279328in}{2.162147in}}%
\pgfpathlineto{\pgfqpoint{11.283041in}{2.164833in}}%
\pgfpathlineto{\pgfqpoint{11.287146in}{2.167709in}}%
\pgfpathlineto{\pgfqpoint{11.289687in}{2.169774in}}%
\pgfpathlineto{\pgfqpoint{11.301610in}{2.178027in}}%
\pgfpathlineto{\pgfqpoint{11.307669in}{2.182797in}}%
\pgfpathlineto{\pgfqpoint{11.309819in}{2.184433in}}%
\pgfpathlineto{\pgfqpoint{11.315879in}{2.188629in}}%
\pgfpathlineto{\pgfqpoint{11.317833in}{2.190053in}}%
\pgfpathlineto{\pgfqpoint{11.319788in}{2.191649in}}%
\pgfpathlineto{\pgfqpoint{11.341289in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{11.343439in}{2.208061in}}%
\pgfpathlineto{\pgfqpoint{11.348911in}{2.211669in}}%
\pgfpathlineto{\pgfqpoint{11.368653in}{2.224414in}}%
\pgfpathlineto{\pgfqpoint{11.371585in}{2.226353in}}%
\pgfpathlineto{\pgfqpoint{11.375885in}{2.229185in}}%
\pgfpathlineto{\pgfqpoint{11.380771in}{2.232608in}}%
\pgfpathlineto{\pgfqpoint{11.383899in}{2.234594in}}%
\pgfpathlineto{\pgfqpoint{11.391913in}{2.240592in}}%
\pgfpathlineto{\pgfqpoint{11.394063in}{2.242253in}}%
\pgfpathlineto{\pgfqpoint{11.398949in}{2.246273in}}%
\pgfpathlineto{\pgfqpoint{11.401490in}{2.248433in}}%
\pgfpathlineto{\pgfqpoint{11.405009in}{2.251052in}}%
\pgfpathlineto{\pgfqpoint{11.407354in}{2.252884in}}%
\pgfpathlineto{\pgfqpoint{11.414195in}{2.258902in}}%
\pgfpathlineto{\pgfqpoint{11.417713in}{2.261634in}}%
\pgfpathlineto{\pgfqpoint{11.420645in}{2.263986in}}%
\pgfpathlineto{\pgfqpoint{11.425727in}{2.267972in}}%
\pgfpathlineto{\pgfqpoint{11.429832in}{2.271413in}}%
\pgfpathlineto{\pgfqpoint{11.431787in}{2.273100in}}%
\pgfpathlineto{\pgfqpoint{11.439214in}{2.279278in}}%
\pgfpathlineto{\pgfqpoint{11.441169in}{2.280662in}}%
\pgfpathlineto{\pgfqpoint{11.444492in}{2.283613in}}%
\pgfpathlineto{\pgfqpoint{11.450942in}{2.289383in}}%
\pgfpathlineto{\pgfqpoint{11.454069in}{2.292112in}}%
\pgfpathlineto{\pgfqpoint{11.459347in}{2.296528in}}%
\pgfpathlineto{\pgfqpoint{11.461497in}{2.298527in}}%
\pgfpathlineto{\pgfqpoint{11.463451in}{2.299970in}}%
\pgfpathlineto{\pgfqpoint{11.468142in}{2.305229in}}%
\pgfpathlineto{\pgfqpoint{11.471074in}{2.309019in}}%
\pgfpathlineto{\pgfqpoint{11.475961in}{2.314325in}}%
\pgfpathlineto{\pgfqpoint{11.478111in}{2.317331in}}%
\pgfpathlineto{\pgfqpoint{11.484365in}{2.324485in}}%
\pgfpathlineto{\pgfqpoint{11.487102in}{2.327205in}}%
\pgfpathlineto{\pgfqpoint{11.488275in}{2.328438in}}%
\pgfpathlineto{\pgfqpoint{11.496484in}{2.337437in}}%
\pgfpathlineto{\pgfqpoint{11.499220in}{2.341325in}}%
\pgfpathlineto{\pgfqpoint{11.502543in}{2.344838in}}%
\pgfpathlineto{\pgfqpoint{11.546717in}{2.392255in}}%
\pgfpathlineto{\pgfqpoint{11.558836in}{2.404310in}}%
\pgfpathlineto{\pgfqpoint{11.560986in}{2.407318in}}%
\pgfpathlineto{\pgfqpoint{11.572518in}{2.419590in}}%
\pgfpathlineto{\pgfqpoint{11.574668in}{2.422552in}}%
\pgfpathlineto{\pgfqpoint{11.578186in}{2.425444in}}%
\pgfpathlineto{\pgfqpoint{11.586396in}{2.434368in}}%
\pgfpathlineto{\pgfqpoint{11.587959in}{2.435827in}}%
\pgfpathlineto{\pgfqpoint{11.591478in}{2.439168in}}%
\pgfpathlineto{\pgfqpoint{11.594214in}{2.442533in}}%
\pgfpathlineto{\pgfqpoint{11.595191in}{2.444155in}}%
\pgfpathlineto{\pgfqpoint{11.598710in}{2.448237in}}%
\pgfpathlineto{\pgfqpoint{11.600664in}{2.449680in}}%
\pgfpathlineto{\pgfqpoint{11.602228in}{2.451812in}}%
\pgfpathlineto{\pgfqpoint{11.604378in}{2.453253in}}%
\pgfpathlineto{\pgfqpoint{11.606137in}{2.457256in}}%
\pgfpathlineto{\pgfqpoint{11.606724in}{2.457766in}}%
\pgfpathlineto{\pgfqpoint{11.608483in}{2.461338in}}%
\pgfpathlineto{\pgfqpoint{11.620601in}{2.478524in}}%
\pgfpathlineto{\pgfqpoint{11.622165in}{2.483529in}}%
\pgfpathlineto{\pgfqpoint{11.622947in}{2.484903in}}%
\pgfpathlineto{\pgfqpoint{11.624510in}{2.487667in}}%
\pgfpathlineto{\pgfqpoint{11.625488in}{2.488965in}}%
\pgfpathlineto{\pgfqpoint{11.628029in}{2.496242in}}%
\pgfpathlineto{\pgfqpoint{11.628615in}{2.496277in}}%
\pgfpathlineto{\pgfqpoint{11.630765in}{2.503629in}}%
\pgfpathlineto{\pgfqpoint{11.631352in}{2.504675in}}%
\pgfpathlineto{\pgfqpoint{11.633306in}{2.509211in}}%
\pgfpathlineto{\pgfqpoint{11.634870in}{2.517504in}}%
\pgfpathlineto{\pgfqpoint{11.635652in}{2.518915in}}%
\pgfpathlineto{\pgfqpoint{11.637606in}{2.525960in}}%
\pgfpathlineto{\pgfqpoint{11.646988in}{2.561617in}}%
\pgfpathlineto{\pgfqpoint{11.648747in}{2.569096in}}%
\pgfpathlineto{\pgfqpoint{11.649138in}{2.569103in}}%
\pgfpathlineto{\pgfqpoint{11.651288in}{2.580795in}}%
\pgfpathlineto{\pgfqpoint{11.651679in}{2.581243in}}%
\pgfpathlineto{\pgfqpoint{11.653243in}{2.591871in}}%
\pgfpathlineto{\pgfqpoint{11.659889in}{2.636845in}}%
\pgfpathlineto{\pgfqpoint{11.659889in}{2.636845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.297552in}{0.618518in}}{\pgfqpoint{3.522448in}{2.201482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.457663in}{0.719604in}}%
\pgfpathlineto{\pgfqpoint{8.457859in}{0.719604in}}%
\pgfpathlineto{\pgfqpoint{8.459227in}{0.724645in}}%
\pgfpathlineto{\pgfqpoint{8.460595in}{0.725755in}}%
\pgfpathlineto{\pgfqpoint{8.463136in}{0.727142in}}%
\pgfpathlineto{\pgfqpoint{8.464504in}{0.728237in}}%
\pgfpathlineto{\pgfqpoint{8.465873in}{0.728914in}}%
\pgfpathlineto{\pgfqpoint{8.467632in}{0.729846in}}%
\pgfpathlineto{\pgfqpoint{8.469391in}{0.731267in}}%
\pgfpathlineto{\pgfqpoint{8.470564in}{0.732109in}}%
\pgfpathlineto{\pgfqpoint{8.472518in}{0.733277in}}%
\pgfpathlineto{\pgfqpoint{8.476818in}{0.735295in}}%
\pgfpathlineto{\pgfqpoint{8.482487in}{0.736382in}}%
\pgfpathlineto{\pgfqpoint{8.485028in}{0.737138in}}%
\pgfpathlineto{\pgfqpoint{8.488351in}{0.738200in}}%
\pgfpathlineto{\pgfqpoint{8.491478in}{0.739852in}}%
\pgfpathlineto{\pgfqpoint{8.492846in}{0.740848in}}%
\pgfpathlineto{\pgfqpoint{8.496560in}{0.741785in}}%
\pgfpathlineto{\pgfqpoint{8.498319in}{0.742739in}}%
\pgfpathlineto{\pgfqpoint{8.502424in}{0.743828in}}%
\pgfpathlineto{\pgfqpoint{8.508483in}{0.747009in}}%
\pgfpathlineto{\pgfqpoint{8.512197in}{0.748059in}}%
\pgfpathlineto{\pgfqpoint{8.513565in}{0.748966in}}%
\pgfpathlineto{\pgfqpoint{8.518061in}{0.750038in}}%
\pgfpathlineto{\pgfqpoint{8.519624in}{0.750408in}}%
\pgfpathlineto{\pgfqpoint{8.523924in}{0.752550in}}%
\pgfpathlineto{\pgfqpoint{8.525293in}{0.753609in}}%
\pgfpathlineto{\pgfqpoint{8.530179in}{0.754421in}}%
\pgfpathlineto{\pgfqpoint{8.531938in}{0.755368in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{8.536825in}{0.758432in}}%
\pgfpathlineto{\pgfqpoint{8.544252in}{0.760979in}}%
\pgfpathlineto{\pgfqpoint{8.546011in}{0.762517in}}%
\pgfpathlineto{\pgfqpoint{8.548552in}{0.763535in}}%
\pgfpathlineto{\pgfqpoint{8.550116in}{0.763951in}}%
\pgfpathlineto{\pgfqpoint{8.556371in}{0.765362in}}%
\pgfpathlineto{\pgfqpoint{8.559694in}{0.767524in}}%
\pgfpathlineto{\pgfqpoint{8.563016in}{0.768429in}}%
\pgfpathlineto{\pgfqpoint{8.564776in}{0.769131in}}%
\pgfpathlineto{\pgfqpoint{8.568098in}{0.770241in}}%
\pgfpathlineto{\pgfqpoint{8.569858in}{0.770788in}}%
\pgfpathlineto{\pgfqpoint{8.573962in}{0.771641in}}%
\pgfpathlineto{\pgfqpoint{8.575330in}{0.772525in}}%
\pgfpathlineto{\pgfqpoint{8.579240in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{8.592140in}{0.777182in}}%
\pgfpathlineto{\pgfqpoint{8.594876in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{8.596636in}{0.779273in}}%
\pgfpathlineto{\pgfqpoint{8.598199in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{8.599958in}{0.780697in}}%
\pgfpathlineto{\pgfqpoint{8.603672in}{0.781661in}}%
\pgfpathlineto{\pgfqpoint{8.606213in}{0.782628in}}%
\pgfpathlineto{\pgfqpoint{8.608363in}{0.783433in}}%
\pgfpathlineto{\pgfqpoint{8.609927in}{0.784037in}}%
\pgfpathlineto{\pgfqpoint{8.614227in}{0.785959in}}%
\pgfpathlineto{\pgfqpoint{8.615595in}{0.786748in}}%
\pgfpathlineto{\pgfqpoint{8.616963in}{0.787729in}}%
\pgfpathlineto{\pgfqpoint{8.618527in}{0.788794in}}%
\pgfpathlineto{\pgfqpoint{8.623609in}{0.790760in}}%
\pgfpathlineto{\pgfqpoint{8.625955in}{0.791480in}}%
\pgfpathlineto{\pgfqpoint{8.627909in}{0.792602in}}%
\pgfpathlineto{\pgfqpoint{8.629668in}{0.794318in}}%
\pgfpathlineto{\pgfqpoint{8.632600in}{0.795416in}}%
\pgfpathlineto{\pgfqpoint{8.634164in}{0.796463in}}%
\pgfpathlineto{\pgfqpoint{8.635923in}{0.797097in}}%
\pgfpathlineto{\pgfqpoint{8.638073in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{8.640028in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{8.663288in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{8.666610in}{0.813268in}}%
\pgfpathlineto{\pgfqpoint{8.669151in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{8.673647in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{8.676579in}{0.817033in}}%
\pgfpathlineto{\pgfqpoint{8.678729in}{0.817889in}}%
\pgfpathlineto{\pgfqpoint{8.680097in}{0.818588in}}%
\pgfpathlineto{\pgfqpoint{8.683420in}{0.819674in}}%
\pgfpathlineto{\pgfqpoint{8.685570in}{0.821157in}}%
\pgfpathlineto{\pgfqpoint{8.690652in}{0.823756in}}%
\pgfpathlineto{\pgfqpoint{8.693388in}{0.825233in}}%
\pgfpathlineto{\pgfqpoint{8.695148in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{8.696907in}{0.826919in}}%
\pgfpathlineto{\pgfqpoint{8.698470in}{0.827591in}}%
\pgfpathlineto{\pgfqpoint{8.729549in}{0.841539in}}%
\pgfpathlineto{\pgfqpoint{8.731308in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{8.733458in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{8.734826in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{8.738149in}{0.844855in}}%
\pgfpathlineto{\pgfqpoint{8.745576in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{8.747140in}{0.849434in}}%
\pgfpathlineto{\pgfqpoint{8.758086in}{0.852561in}}%
\pgfpathlineto{\pgfqpoint{8.759454in}{0.854018in}}%
\pgfpathlineto{\pgfqpoint{8.762386in}{0.855047in}}%
\pgfpathlineto{\pgfqpoint{8.765122in}{0.855720in}}%
\pgfpathlineto{\pgfqpoint{8.768250in}{0.857377in}}%
\pgfpathlineto{\pgfqpoint{8.769813in}{0.858169in}}%
\pgfpathlineto{\pgfqpoint{8.792878in}{0.866414in}}%
\pgfpathlineto{\pgfqpoint{8.795810in}{0.867430in}}%
\pgfpathlineto{\pgfqpoint{8.800892in}{0.870925in}}%
\pgfpathlineto{\pgfqpoint{8.802260in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{8.804801in}{0.872634in}}%
\pgfpathlineto{\pgfqpoint{8.806560in}{0.873324in}}%
\pgfpathlineto{\pgfqpoint{8.810274in}{0.874433in}}%
\pgfpathlineto{\pgfqpoint{8.818483in}{0.877335in}}%
\pgfpathlineto{\pgfqpoint{8.820828in}{0.879183in}}%
\pgfpathlineto{\pgfqpoint{8.828061in}{0.882943in}}%
\pgfpathlineto{\pgfqpoint{8.829429in}{0.883997in}}%
\pgfpathlineto{\pgfqpoint{8.830797in}{0.884467in}}%
\pgfpathlineto{\pgfqpoint{8.833729in}{0.885531in}}%
\pgfpathlineto{\pgfqpoint{8.835683in}{0.886118in}}%
\pgfpathlineto{\pgfqpoint{8.839006in}{0.887370in}}%
\pgfpathlineto{\pgfqpoint{8.839984in}{0.888421in}}%
\pgfpathlineto{\pgfqpoint{8.841743in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{8.844675in}{0.890268in}}%
\pgfpathlineto{\pgfqpoint{8.846434in}{0.890868in}}%
\pgfpathlineto{\pgfqpoint{8.848975in}{0.891840in}}%
\pgfpathlineto{\pgfqpoint{8.850734in}{0.892896in}}%
\pgfpathlineto{\pgfqpoint{8.854839in}{0.893743in}}%
\pgfpathlineto{\pgfqpoint{8.856207in}{0.894387in}}%
\pgfpathlineto{\pgfqpoint{8.860116in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{8.861484in}{0.896995in}}%
\pgfpathlineto{\pgfqpoint{8.864025in}{0.897989in}}%
\pgfpathlineto{\pgfqpoint{8.865784in}{0.898887in}}%
\pgfpathlineto{\pgfqpoint{8.867934in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{8.871453in}{0.901199in}}%
\pgfpathlineto{\pgfqpoint{8.872821in}{0.902678in}}%
\pgfpathlineto{\pgfqpoint{8.875753in}{0.903597in}}%
\pgfpathlineto{\pgfqpoint{8.877317in}{0.904274in}}%
\pgfpathlineto{\pgfqpoint{8.879662in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{8.881030in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{8.882398in}{0.907097in}}%
\pgfpathlineto{\pgfqpoint{8.883962in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{8.886699in}{0.910053in}}%
\pgfpathlineto{\pgfqpoint{8.888653in}{0.911046in}}%
\pgfpathlineto{\pgfqpoint{8.894517in}{0.912850in}}%
\pgfpathlineto{\pgfqpoint{8.897449in}{0.914793in}}%
\pgfpathlineto{\pgfqpoint{8.900772in}{0.915862in}}%
\pgfpathlineto{\pgfqpoint{8.905463in}{0.917725in}}%
\pgfpathlineto{\pgfqpoint{8.906831in}{0.919109in}}%
\pgfpathlineto{\pgfqpoint{8.908981in}{0.919780in}}%
\pgfpathlineto{\pgfqpoint{8.910545in}{0.920591in}}%
\pgfpathlineto{\pgfqpoint{8.923054in}{0.924358in}}%
\pgfpathlineto{\pgfqpoint{8.925204in}{0.925368in}}%
\pgfpathlineto{\pgfqpoint{8.926572in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{8.929113in}{0.926544in}}%
\pgfpathlineto{\pgfqpoint{8.930482in}{0.927238in}}%
\pgfpathlineto{\pgfqpoint{8.932632in}{0.928319in}}%
\pgfpathlineto{\pgfqpoint{8.934782in}{0.930094in}}%
\pgfpathlineto{\pgfqpoint{8.937323in}{0.930890in}}%
\pgfpathlineto{\pgfqpoint{8.938691in}{0.931455in}}%
\pgfpathlineto{\pgfqpoint{8.940450in}{0.932369in}}%
\pgfpathlineto{\pgfqpoint{8.942600in}{0.933809in}}%
\pgfpathlineto{\pgfqpoint{8.945141in}{0.934751in}}%
\pgfpathlineto{\pgfqpoint{8.947291in}{0.935777in}}%
\pgfpathlineto{\pgfqpoint{8.951396in}{0.936765in}}%
\pgfpathlineto{\pgfqpoint{8.952960in}{0.937598in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{0.941844in}}%
\pgfpathlineto{\pgfqpoint{8.962146in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{8.964687in}{0.943971in}}%
\pgfpathlineto{\pgfqpoint{8.966251in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{8.996352in}{0.958206in}}%
\pgfpathlineto{\pgfqpoint{8.997720in}{0.958643in}}%
\pgfpathlineto{\pgfqpoint{9.000652in}{0.959706in}}%
\pgfpathlineto{\pgfqpoint{9.003779in}{0.961130in}}%
\pgfpathlineto{\pgfqpoint{9.004952in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{9.006320in}{0.963128in}}%
\pgfpathlineto{\pgfqpoint{9.008861in}{0.964161in}}%
\pgfpathlineto{\pgfqpoint{9.040135in}{0.978291in}}%
\pgfpathlineto{\pgfqpoint{9.041503in}{0.979434in}}%
\pgfpathlineto{\pgfqpoint{9.043262in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{9.045412in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{9.047171in}{0.983274in}}%
\pgfpathlineto{\pgfqpoint{9.048735in}{0.984280in}}%
\pgfpathlineto{\pgfqpoint{9.050885in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{9.053426in}{0.986796in}}%
\pgfpathlineto{\pgfqpoint{9.054990in}{0.988016in}}%
\pgfpathlineto{\pgfqpoint{9.059681in}{0.990325in}}%
\pgfpathlineto{\pgfqpoint{9.062026in}{0.991368in}}%
\pgfpathlineto{\pgfqpoint{9.068086in}{0.994615in}}%
\pgfpathlineto{\pgfqpoint{9.069845in}{0.995670in}}%
\pgfpathlineto{\pgfqpoint{9.071213in}{0.997159in}}%
\pgfpathlineto{\pgfqpoint{9.073363in}{0.998030in}}%
\pgfpathlineto{\pgfqpoint{9.074927in}{0.998768in}}%
\pgfpathlineto{\pgfqpoint{9.076686in}{1.000173in}}%
\pgfpathlineto{\pgfqpoint{9.078054in}{1.000766in}}%
\pgfpathlineto{\pgfqpoint{9.079422in}{1.001700in}}%
\pgfpathlineto{\pgfqpoint{9.082354in}{1.002811in}}%
\pgfpathlineto{\pgfqpoint{9.084895in}{1.004490in}}%
\pgfpathlineto{\pgfqpoint{9.087436in}{1.005526in}}%
\pgfpathlineto{\pgfqpoint{9.104441in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{9.106200in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{9.110305in}{1.016247in}}%
\pgfpathlineto{\pgfqpoint{9.123010in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{9.127115in}{1.021673in}}%
\pgfpathlineto{\pgfqpoint{9.129069in}{1.022777in}}%
\pgfpathlineto{\pgfqpoint{9.130242in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{9.131610in}{1.024598in}}%
\pgfpathlineto{\pgfqpoint{9.134542in}{1.025527in}}%
\pgfpathlineto{\pgfqpoint{9.136106in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{9.145097in}{1.029818in}}%
\pgfpathlineto{\pgfqpoint{9.146465in}{1.031229in}}%
\pgfpathlineto{\pgfqpoint{9.149006in}{1.032144in}}%
\pgfpathlineto{\pgfqpoint{9.151938in}{1.033789in}}%
\pgfpathlineto{\pgfqpoint{9.154870in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{9.157216in}{1.035875in}}%
\pgfpathlineto{\pgfqpoint{9.164448in}{1.038933in}}%
\pgfpathlineto{\pgfqpoint{9.166598in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{9.168161in}{1.041150in}}%
\pgfpathlineto{\pgfqpoint{9.170507in}{1.042052in}}%
\pgfpathlineto{\pgfqpoint{9.172657in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{9.173634in}{1.043818in}}%
\pgfpathlineto{\pgfqpoint{9.174807in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{9.183016in}{1.047670in}}%
\pgfpathlineto{\pgfqpoint{9.184775in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{9.187316in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{9.189467in}{1.050719in}}%
\pgfpathlineto{\pgfqpoint{9.198849in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{9.200217in}{1.056225in}}%
\pgfpathlineto{\pgfqpoint{9.203149in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{9.207253in}{1.060304in}}%
\pgfpathlineto{\pgfqpoint{9.210576in}{1.061914in}}%
\pgfpathlineto{\pgfqpoint{9.211944in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{9.218004in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{9.219372in}{1.065242in}}%
\pgfpathlineto{\pgfqpoint{9.221522in}{1.067031in}}%
\pgfpathlineto{\pgfqpoint{9.222108in}{1.068068in}}%
\pgfpathlineto{\pgfqpoint{9.224649in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{9.226799in}{1.070462in}}%
\pgfpathlineto{\pgfqpoint{9.235009in}{1.074122in}}%
\pgfpathlineto{\pgfqpoint{9.236768in}{1.074780in}}%
\pgfpathlineto{\pgfqpoint{9.238136in}{1.075863in}}%
\pgfpathlineto{\pgfqpoint{9.239895in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{9.242632in}{1.077669in}}%
\pgfpathlineto{\pgfqpoint{9.244391in}{1.079467in}}%
\pgfpathlineto{\pgfqpoint{9.246541in}{1.080439in}}%
\pgfpathlineto{\pgfqpoint{9.248300in}{1.081048in}}%
\pgfpathlineto{\pgfqpoint{9.250059in}{1.081754in}}%
\pgfpathlineto{\pgfqpoint{9.251623in}{1.083266in}}%
\pgfpathlineto{\pgfqpoint{9.255532in}{1.084365in}}%
\pgfpathlineto{\pgfqpoint{9.256900in}{1.085630in}}%
\pgfpathlineto{\pgfqpoint{9.259050in}{1.086441in}}%
\pgfpathlineto{\pgfqpoint{9.260810in}{1.088034in}}%
\pgfpathlineto{\pgfqpoint{9.263351in}{1.089136in}}%
\pgfpathlineto{\pgfqpoint{9.265110in}{1.090161in}}%
\pgfpathlineto{\pgfqpoint{9.267260in}{1.091243in}}%
\pgfpathlineto{\pgfqpoint{9.268628in}{1.091879in}}%
\pgfpathlineto{\pgfqpoint{9.272342in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{9.273710in}{1.094022in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.094730in}}%
\pgfpathlineto{\pgfqpoint{9.277228in}{1.096186in}}%
\pgfpathlineto{\pgfqpoint{9.278596in}{1.096981in}}%
\pgfpathlineto{\pgfqpoint{9.280160in}{1.097818in}}%
\pgfpathlineto{\pgfqpoint{9.281919in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{9.283287in}{1.099803in}}%
\pgfpathlineto{\pgfqpoint{9.286219in}{1.100777in}}%
\pgfpathlineto{\pgfqpoint{9.287783in}{1.101759in}}%
\pgfpathlineto{\pgfqpoint{9.298729in}{1.105900in}}%
\pgfpathlineto{\pgfqpoint{9.300097in}{1.107126in}}%
\pgfpathlineto{\pgfqpoint{9.302247in}{1.108181in}}%
\pgfpathlineto{\pgfqpoint{9.310652in}{1.112615in}}%
\pgfpathlineto{\pgfqpoint{9.314561in}{1.115524in}}%
\pgfpathlineto{\pgfqpoint{9.336844in}{1.127215in}}%
\pgfpathlineto{\pgfqpoint{9.338212in}{1.128315in}}%
\pgfpathlineto{\pgfqpoint{9.341535in}{1.129346in}}%
\pgfpathlineto{\pgfqpoint{9.342903in}{1.129929in}}%
\pgfpathlineto{\pgfqpoint{9.345053in}{1.130998in}}%
\pgfpathlineto{\pgfqpoint{9.348767in}{1.133011in}}%
\pgfpathlineto{\pgfqpoint{9.351894in}{1.134060in}}%
\pgfpathlineto{\pgfqpoint{9.353653in}{1.134985in}}%
\pgfpathlineto{\pgfqpoint{9.356194in}{1.136048in}}%
\pgfpathlineto{\pgfqpoint{9.359126in}{1.138017in}}%
\pgfpathlineto{\pgfqpoint{9.364403in}{1.139064in}}%
\pgfpathlineto{\pgfqpoint{9.367531in}{1.141409in}}%
\pgfpathlineto{\pgfqpoint{9.368704in}{1.142455in}}%
\pgfpathlineto{\pgfqpoint{9.373199in}{1.144176in}}%
\pgfpathlineto{\pgfqpoint{9.376913in}{1.145193in}}%
\pgfpathlineto{\pgfqpoint{9.379454in}{1.145494in}}%
\pgfpathlineto{\pgfqpoint{9.381799in}{1.146673in}}%
\pgfpathlineto{\pgfqpoint{9.386295in}{1.149241in}}%
\pgfpathlineto{\pgfqpoint{9.388836in}{1.150306in}}%
\pgfpathlineto{\pgfqpoint{9.390791in}{1.150963in}}%
\pgfpathlineto{\pgfqpoint{9.396850in}{1.152972in}}%
\pgfpathlineto{\pgfqpoint{9.397827in}{1.154075in}}%
\pgfpathlineto{\pgfqpoint{9.402518in}{1.155713in}}%
\pgfpathlineto{\pgfqpoint{9.406427in}{1.156819in}}%
\pgfpathlineto{\pgfqpoint{9.408187in}{1.157526in}}%
\pgfpathlineto{\pgfqpoint{9.411509in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{9.414441in}{1.160686in}}%
\pgfpathlineto{\pgfqpoint{9.416982in}{1.161331in}}%
\pgfpathlineto{\pgfqpoint{9.418351in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{9.422455in}{1.163744in}}%
\pgfpathlineto{\pgfqpoint{9.423823in}{1.164345in}}%
\pgfpathlineto{\pgfqpoint{9.427146in}{1.165414in}}%
\pgfpathlineto{\pgfqpoint{9.430078in}{1.166206in}}%
\pgfpathlineto{\pgfqpoint{9.433792in}{1.167234in}}%
\pgfpathlineto{\pgfqpoint{9.440047in}{1.168739in}}%
\pgfpathlineto{\pgfqpoint{9.443565in}{1.169842in}}%
\pgfpathlineto{\pgfqpoint{9.448451in}{1.173175in}}%
\pgfpathlineto{\pgfqpoint{9.451774in}{1.174285in}}%
\pgfpathlineto{\pgfqpoint{9.453924in}{1.174974in}}%
\pgfpathlineto{\pgfqpoint{9.458420in}{1.176040in}}%
\pgfpathlineto{\pgfqpoint{9.463111in}{1.178206in}}%
\pgfpathlineto{\pgfqpoint{9.464479in}{1.179767in}}%
\pgfpathlineto{\pgfqpoint{9.467020in}{1.180541in}}%
\pgfpathlineto{\pgfqpoint{9.468584in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{9.477575in}{1.183954in}}%
\pgfpathlineto{\pgfqpoint{9.479725in}{1.184878in}}%
\pgfpathlineto{\pgfqpoint{9.483048in}{1.185933in}}%
\pgfpathlineto{\pgfqpoint{9.484612in}{1.186594in}}%
\pgfpathlineto{\pgfqpoint{9.487739in}{1.187917in}}%
\pgfpathlineto{\pgfqpoint{9.489107in}{1.189089in}}%
\pgfpathlineto{\pgfqpoint{9.492430in}{1.190158in}}%
\pgfpathlineto{\pgfqpoint{9.493798in}{1.191587in}}%
\pgfpathlineto{\pgfqpoint{9.496339in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{9.498098in}{1.193582in}}%
\pgfpathlineto{\pgfqpoint{9.500248in}{1.194646in}}%
\pgfpathlineto{\pgfqpoint{9.504158in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{9.505917in}{1.197479in}}%
\pgfpathlineto{\pgfqpoint{9.509240in}{1.198268in}}%
\pgfpathlineto{\pgfqpoint{9.510608in}{1.199414in}}%
\pgfpathlineto{\pgfqpoint{9.513931in}{1.200400in}}%
\pgfpathlineto{\pgfqpoint{9.516667in}{1.202083in}}%
\pgfpathlineto{\pgfqpoint{9.519013in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{9.524095in}{1.205510in}}%
\pgfpathlineto{\pgfqpoint{9.525463in}{1.206813in}}%
\pgfpathlineto{\pgfqpoint{9.527613in}{1.207836in}}%
\pgfpathlineto{\pgfqpoint{9.532108in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{9.545009in}{1.216327in}}%
\pgfpathlineto{\pgfqpoint{9.546572in}{1.217281in}}%
\pgfpathlineto{\pgfqpoint{9.549113in}{1.218333in}}%
\pgfpathlineto{\pgfqpoint{9.550873in}{1.218965in}}%
\pgfpathlineto{\pgfqpoint{9.553023in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{9.554586in}{1.221375in}}%
\pgfpathlineto{\pgfqpoint{9.557909in}{1.222539in}}%
\pgfpathlineto{\pgfqpoint{9.562405in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{9.563968in}{1.224468in}}%
\pgfpathlineto{\pgfqpoint{9.576282in}{1.228906in}}%
\pgfpathlineto{\pgfqpoint{9.579801in}{1.229862in}}%
\pgfpathlineto{\pgfqpoint{9.581169in}{1.231008in}}%
\pgfpathlineto{\pgfqpoint{9.582146in}{1.231923in}}%
\pgfpathlineto{\pgfqpoint{9.583905in}{1.232456in}}%
\pgfpathlineto{\pgfqpoint{9.587228in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{9.591724in}{1.235629in}}%
\pgfpathlineto{\pgfqpoint{9.594265in}{1.236692in}}%
\pgfpathlineto{\pgfqpoint{9.607947in}{1.242764in}}%
\pgfpathlineto{\pgfqpoint{9.609706in}{1.243645in}}%
\pgfpathlineto{\pgfqpoint{9.612247in}{1.244398in}}%
\pgfpathlineto{\pgfqpoint{9.614006in}{1.245355in}}%
\pgfpathlineto{\pgfqpoint{9.615765in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{9.617329in}{1.247559in}}%
\pgfpathlineto{\pgfqpoint{9.618697in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{9.620065in}{1.249395in}}%
\pgfpathlineto{\pgfqpoint{9.622216in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{9.624757in}{1.251646in}}%
\pgfpathlineto{\pgfqpoint{9.627688in}{1.252690in}}%
\pgfpathlineto{\pgfqpoint{9.631011in}{1.254842in}}%
\pgfpathlineto{\pgfqpoint{9.635898in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{9.640002in}{1.258151in}}%
\pgfpathlineto{\pgfqpoint{9.643325in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{9.645475in}{1.261117in}}%
\pgfpathlineto{\pgfqpoint{9.648407in}{1.262178in}}%
\pgfpathlineto{\pgfqpoint{9.652316in}{1.264589in}}%
\pgfpathlineto{\pgfqpoint{9.667367in}{1.271295in}}%
\pgfpathlineto{\pgfqpoint{9.669126in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{9.672840in}{1.273078in}}%
\pgfpathlineto{\pgfqpoint{9.674403in}{1.274170in}}%
\pgfpathlineto{\pgfqpoint{9.677335in}{1.274702in}}%
\pgfpathlineto{\pgfqpoint{9.678704in}{1.275964in}}%
\pgfpathlineto{\pgfqpoint{9.682808in}{1.276813in}}%
\pgfpathlineto{\pgfqpoint{9.684176in}{1.277443in}}%
\pgfpathlineto{\pgfqpoint{9.686327in}{1.278554in}}%
\pgfpathlineto{\pgfqpoint{9.688281in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{9.689649in}{1.280523in}}%
\pgfpathlineto{\pgfqpoint{9.693754in}{1.281579in}}%
\pgfpathlineto{\pgfqpoint{9.697272in}{1.283802in}}%
\pgfpathlineto{\pgfqpoint{9.698641in}{1.284875in}}%
\pgfpathlineto{\pgfqpoint{9.701181in}{1.285727in}}%
\pgfpathlineto{\pgfqpoint{9.702941in}{1.286560in}}%
\pgfpathlineto{\pgfqpoint{9.706263in}{1.287669in}}%
\pgfpathlineto{\pgfqpoint{9.711541in}{1.289255in}}%
\pgfpathlineto{\pgfqpoint{9.716427in}{1.290348in}}%
\pgfpathlineto{\pgfqpoint{9.719946in}{1.291739in}}%
\pgfpathlineto{\pgfqpoint{9.721314in}{1.292577in}}%
\pgfpathlineto{\pgfqpoint{9.725028in}{1.293652in}}%
\pgfpathlineto{\pgfqpoint{9.727764in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{9.730305in}{1.296096in}}%
\pgfpathlineto{\pgfqpoint{9.732260in}{1.297184in}}%
\pgfpathlineto{\pgfqpoint{9.740469in}{1.301427in}}%
\pgfpathlineto{\pgfqpoint{9.742815in}{1.302218in}}%
\pgfpathlineto{\pgfqpoint{9.744183in}{1.303027in}}%
\pgfpathlineto{\pgfqpoint{9.746724in}{1.304055in}}%
\pgfpathlineto{\pgfqpoint{9.752783in}{1.305541in}}%
\pgfpathlineto{\pgfqpoint{9.754151in}{1.305957in}}%
\pgfpathlineto{\pgfqpoint{9.755519in}{1.307135in}}%
\pgfpathlineto{\pgfqpoint{9.758060in}{1.308005in}}%
\pgfpathlineto{\pgfqpoint{9.759624in}{1.308950in}}%
\pgfpathlineto{\pgfqpoint{9.769593in}{1.313446in}}%
\pgfpathlineto{\pgfqpoint{9.771743in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{9.777997in}{1.316603in}}%
\pgfpathlineto{\pgfqpoint{9.779561in}{1.317361in}}%
\pgfpathlineto{\pgfqpoint{9.790116in}{1.322217in}}%
\pgfpathlineto{\pgfqpoint{9.791484in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{9.793243in}{1.324854in}}%
\pgfpathlineto{\pgfqpoint{9.795002in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{9.797152in}{1.327084in}}%
\pgfpathlineto{\pgfqpoint{9.799107in}{1.330203in}}%
\pgfpathlineto{\pgfqpoint{9.801453in}{1.331301in}}%
\pgfpathlineto{\pgfqpoint{9.803407in}{1.331920in}}%
\pgfpathlineto{\pgfqpoint{9.808098in}{1.333646in}}%
\pgfpathlineto{\pgfqpoint{9.809662in}{1.334538in}}%
\pgfpathlineto{\pgfqpoint{9.814353in}{1.335700in}}%
\pgfpathlineto{\pgfqpoint{9.816308in}{1.336959in}}%
\pgfpathlineto{\pgfqpoint{9.821585in}{1.340346in}}%
\pgfpathlineto{\pgfqpoint{9.823344in}{1.341225in}}%
\pgfpathlineto{\pgfqpoint{9.825494in}{1.342866in}}%
\pgfpathlineto{\pgfqpoint{9.827644in}{1.343841in}}%
\pgfpathlineto{\pgfqpoint{9.830576in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{9.833117in}{1.346107in}}%
\pgfpathlineto{\pgfqpoint{9.838981in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{9.842304in}{1.350914in}}%
\pgfpathlineto{\pgfqpoint{9.868300in}{1.362468in}}%
\pgfpathlineto{\pgfqpoint{9.869668in}{1.363912in}}%
\pgfpathlineto{\pgfqpoint{9.873382in}{1.364949in}}%
\pgfpathlineto{\pgfqpoint{9.875728in}{1.366597in}}%
\pgfpathlineto{\pgfqpoint{9.877487in}{1.368875in}}%
\pgfpathlineto{\pgfqpoint{9.881200in}{1.369974in}}%
\pgfpathlineto{\pgfqpoint{9.882569in}{1.370796in}}%
\pgfpathlineto{\pgfqpoint{9.884719in}{1.371675in}}%
\pgfpathlineto{\pgfqpoint{9.886087in}{1.372669in}}%
\pgfpathlineto{\pgfqpoint{9.887846in}{1.373746in}}%
\pgfpathlineto{\pgfqpoint{9.891560in}{1.375480in}}%
\pgfpathlineto{\pgfqpoint{9.894101in}{1.376469in}}%
\pgfpathlineto{\pgfqpoint{9.910519in}{1.385880in}}%
\pgfpathlineto{\pgfqpoint{9.912669in}{1.386575in}}%
\pgfpathlineto{\pgfqpoint{9.914233in}{1.387899in}}%
\pgfpathlineto{\pgfqpoint{9.916383in}{1.389769in}}%
\pgfpathlineto{\pgfqpoint{9.919706in}{1.390772in}}%
\pgfpathlineto{\pgfqpoint{9.932020in}{1.397335in}}%
\pgfpathlineto{\pgfqpoint{9.934170in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{9.936907in}{1.400184in}}%
\pgfpathlineto{\pgfqpoint{9.941598in}{1.402026in}}%
\pgfpathlineto{\pgfqpoint{9.943357in}{1.402645in}}%
\pgfpathlineto{\pgfqpoint{9.946680in}{1.403679in}}%
\pgfpathlineto{\pgfqpoint{9.948048in}{1.404917in}}%
\pgfpathlineto{\pgfqpoint{9.951371in}{1.405969in}}%
\pgfpathlineto{\pgfqpoint{9.958798in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{9.960166in}{1.411033in}}%
\pgfpathlineto{\pgfqpoint{9.962316in}{1.411922in}}%
\pgfpathlineto{\pgfqpoint{9.967203in}{1.416307in}}%
\pgfpathlineto{\pgfqpoint{9.969353in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{9.971112in}{1.418622in}}%
\pgfpathlineto{\pgfqpoint{9.974044in}{1.419682in}}%
\pgfpathlineto{\pgfqpoint{9.983817in}{1.423218in}}%
\pgfpathlineto{\pgfqpoint{9.987335in}{1.425089in}}%
\pgfpathlineto{\pgfqpoint{9.989681in}{1.426354in}}%
\pgfpathlineto{\pgfqpoint{9.996717in}{1.430148in}}%
\pgfpathlineto{\pgfqpoint{9.998086in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{9.999454in}{1.433306in}}%
\pgfpathlineto{\pgfqpoint{10.000822in}{1.433922in}}%
\pgfpathlineto{\pgfqpoint{10.004145in}{1.434962in}}%
\pgfpathlineto{\pgfqpoint{10.007468in}{1.437407in}}%
\pgfpathlineto{\pgfqpoint{10.010009in}{1.438328in}}%
\pgfpathlineto{\pgfqpoint{10.012550in}{1.440126in}}%
\pgfpathlineto{\pgfqpoint{10.013527in}{1.440535in}}%
\pgfpathlineto{\pgfqpoint{10.014895in}{1.441739in}}%
\pgfpathlineto{\pgfqpoint{10.016850in}{1.442508in}}%
\pgfpathlineto{\pgfqpoint{10.018218in}{1.443938in}}%
\pgfpathlineto{\pgfqpoint{10.019977in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{10.024864in}{1.447692in}}%
\pgfpathlineto{\pgfqpoint{10.027405in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{10.028773in}{1.449512in}}%
\pgfpathlineto{\pgfqpoint{10.031314in}{1.450142in}}%
\pgfpathlineto{\pgfqpoint{10.032682in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{10.034832in}{1.452514in}}%
\pgfpathlineto{\pgfqpoint{10.037764in}{1.454662in}}%
\pgfpathlineto{\pgfqpoint{10.038350in}{1.455496in}}%
\pgfpathlineto{\pgfqpoint{10.039914in}{1.456660in}}%
\pgfpathlineto{\pgfqpoint{10.043041in}{1.457762in}}%
\pgfpathlineto{\pgfqpoint{10.044410in}{1.458756in}}%
\pgfpathlineto{\pgfqpoint{10.045778in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{10.047537in}{1.461552in}}%
\pgfpathlineto{\pgfqpoint{10.048514in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{10.052033in}{1.464606in}}%
\pgfpathlineto{\pgfqpoint{10.058287in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{10.059851in}{1.468345in}}%
\pgfpathlineto{\pgfqpoint{10.062197in}{1.469768in}}%
\pgfpathlineto{\pgfqpoint{10.066692in}{1.472770in}}%
\pgfpathlineto{\pgfqpoint{10.070015in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{10.074902in}{1.477478in}}%
\pgfpathlineto{\pgfqpoint{10.076270in}{1.478167in}}%
\pgfpathlineto{\pgfqpoint{10.077638in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{10.080179in}{1.480207in}}%
\pgfpathlineto{\pgfqpoint{10.081547in}{1.481358in}}%
\pgfpathlineto{\pgfqpoint{10.083306in}{1.482433in}}%
\pgfpathlineto{\pgfqpoint{10.088584in}{1.484557in}}%
\pgfpathlineto{\pgfqpoint{10.091907in}{1.485477in}}%
\pgfpathlineto{\pgfqpoint{10.093470in}{1.486376in}}%
\pgfpathlineto{\pgfqpoint{10.122594in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{10.124548in}{1.503033in}}%
\pgfpathlineto{\pgfqpoint{10.129630in}{1.505071in}}%
\pgfpathlineto{\pgfqpoint{10.130999in}{1.506439in}}%
\pgfpathlineto{\pgfqpoint{10.133149in}{1.507402in}}%
\pgfpathlineto{\pgfqpoint{10.134517in}{1.508116in}}%
\pgfpathlineto{\pgfqpoint{10.137058in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{10.139012in}{1.510937in}}%
\pgfpathlineto{\pgfqpoint{10.146049in}{1.513825in}}%
\pgfpathlineto{\pgfqpoint{10.147417in}{1.515050in}}%
\pgfpathlineto{\pgfqpoint{10.148785in}{1.515923in}}%
\pgfpathlineto{\pgfqpoint{10.150154in}{1.517722in}}%
\pgfpathlineto{\pgfqpoint{10.152695in}{1.518829in}}%
\pgfpathlineto{\pgfqpoint{10.156213in}{1.520179in}}%
\pgfpathlineto{\pgfqpoint{10.158363in}{1.521121in}}%
\pgfpathlineto{\pgfqpoint{10.160122in}{1.522122in}}%
\pgfpathlineto{\pgfqpoint{10.161490in}{1.523216in}}%
\pgfpathlineto{\pgfqpoint{10.165204in}{1.524157in}}%
\pgfpathlineto{\pgfqpoint{10.166768in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{10.170677in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{10.172045in}{1.529347in}}%
\pgfpathlineto{\pgfqpoint{10.174586in}{1.530357in}}%
\pgfpathlineto{\pgfqpoint{10.182991in}{1.535105in}}%
\pgfpathlineto{\pgfqpoint{10.184750in}{1.536067in}}%
\pgfpathlineto{\pgfqpoint{10.186118in}{1.537677in}}%
\pgfpathlineto{\pgfqpoint{10.187878in}{1.538288in}}%
\pgfpathlineto{\pgfqpoint{10.189246in}{1.539588in}}%
\pgfpathlineto{\pgfqpoint{10.189832in}{1.539902in}}%
\pgfpathlineto{\pgfqpoint{10.191200in}{1.541647in}}%
\pgfpathlineto{\pgfqpoint{10.192960in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{10.194719in}{1.544068in}}%
\pgfpathlineto{\pgfqpoint{10.196282in}{1.545492in}}%
\pgfpathlineto{\pgfqpoint{10.200192in}{1.546506in}}%
\pgfpathlineto{\pgfqpoint{10.202733in}{1.548368in}}%
\pgfpathlineto{\pgfqpoint{10.204883in}{1.549039in}}%
\pgfpathlineto{\pgfqpoint{10.206837in}{1.551948in}}%
\pgfpathlineto{\pgfqpoint{10.209378in}{1.553027in}}%
\pgfpathlineto{\pgfqpoint{10.216219in}{1.557084in}}%
\pgfpathlineto{\pgfqpoint{10.219151in}{1.558080in}}%
\pgfpathlineto{\pgfqpoint{10.220910in}{1.559438in}}%
\pgfpathlineto{\pgfqpoint{10.222669in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{10.224038in}{1.560918in}}%
\pgfpathlineto{\pgfqpoint{10.226970in}{1.561941in}}%
\pgfpathlineto{\pgfqpoint{10.228729in}{1.563916in}}%
\pgfpathlineto{\pgfqpoint{10.229706in}{1.564832in}}%
\pgfpathlineto{\pgfqpoint{10.232247in}{1.566890in}}%
\pgfpathlineto{\pgfqpoint{10.235179in}{1.567814in}}%
\pgfpathlineto{\pgfqpoint{10.239088in}{1.570882in}}%
\pgfpathlineto{\pgfqpoint{10.246320in}{1.573755in}}%
\pgfpathlineto{\pgfqpoint{10.248666in}{1.575603in}}%
\pgfpathlineto{\pgfqpoint{10.249838in}{1.576803in}}%
\pgfpathlineto{\pgfqpoint{10.255507in}{1.580398in}}%
\pgfpathlineto{\pgfqpoint{10.258048in}{1.581365in}}%
\pgfpathlineto{\pgfqpoint{10.259416in}{1.582773in}}%
\pgfpathlineto{\pgfqpoint{10.266062in}{1.585719in}}%
\pgfpathlineto{\pgfqpoint{10.267625in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{10.270557in}{1.587950in}}%
\pgfpathlineto{\pgfqpoint{10.274271in}{1.588944in}}%
\pgfpathlineto{\pgfqpoint{10.277985in}{1.590771in}}%
\pgfpathlineto{\pgfqpoint{10.278962in}{1.590872in}}%
\pgfpathlineto{\pgfqpoint{10.280330in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{10.284435in}{1.593539in}}%
\pgfpathlineto{\pgfqpoint{10.306131in}{1.605033in}}%
\pgfpathlineto{\pgfqpoint{10.310040in}{1.606076in}}%
\pgfpathlineto{\pgfqpoint{10.312972in}{1.606931in}}%
\pgfpathlineto{\pgfqpoint{10.316295in}{1.608006in}}%
\pgfpathlineto{\pgfqpoint{10.318445in}{1.609130in}}%
\pgfpathlineto{\pgfqpoint{10.321377in}{1.610181in}}%
\pgfpathlineto{\pgfqpoint{10.322745in}{1.611214in}}%
\pgfpathlineto{\pgfqpoint{10.325677in}{1.612188in}}%
\pgfpathlineto{\pgfqpoint{10.328609in}{1.614688in}}%
\pgfpathlineto{\pgfqpoint{10.331932in}{1.615753in}}%
\pgfpathlineto{\pgfqpoint{10.335255in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{10.337405in}{1.618842in}}%
\pgfpathlineto{\pgfqpoint{10.339359in}{1.620861in}}%
\pgfpathlineto{\pgfqpoint{10.344050in}{1.622122in}}%
\pgfpathlineto{\pgfqpoint{10.345419in}{1.623760in}}%
\pgfpathlineto{\pgfqpoint{10.348741in}{1.624608in}}%
\pgfpathlineto{\pgfqpoint{10.350500in}{1.625888in}}%
\pgfpathlineto{\pgfqpoint{10.353432in}{1.626884in}}%
\pgfpathlineto{\pgfqpoint{10.357928in}{1.628750in}}%
\pgfpathlineto{\pgfqpoint{10.361251in}{1.629621in}}%
\pgfpathlineto{\pgfqpoint{10.365160in}{1.632903in}}%
\pgfpathlineto{\pgfqpoint{10.368874in}{1.634381in}}%
\pgfpathlineto{\pgfqpoint{10.370242in}{1.636341in}}%
\pgfpathlineto{\pgfqpoint{10.372392in}{1.637260in}}%
\pgfpathlineto{\pgfqpoint{10.374542in}{1.638725in}}%
\pgfpathlineto{\pgfqpoint{10.375910in}{1.639393in}}%
\pgfpathlineto{\pgfqpoint{10.377474in}{1.640805in}}%
\pgfpathlineto{\pgfqpoint{10.386270in}{1.645443in}}%
\pgfpathlineto{\pgfqpoint{10.387638in}{1.646180in}}%
\pgfpathlineto{\pgfqpoint{10.391352in}{1.647142in}}%
\pgfpathlineto{\pgfqpoint{10.394674in}{1.648653in}}%
\pgfpathlineto{\pgfqpoint{10.396825in}{1.649611in}}%
\pgfpathlineto{\pgfqpoint{10.399756in}{1.650729in}}%
\pgfpathlineto{\pgfqpoint{10.402493in}{1.651615in}}%
\pgfpathlineto{\pgfqpoint{10.404252in}{1.652475in}}%
\pgfpathlineto{\pgfqpoint{10.407184in}{1.653500in}}%
\pgfpathlineto{\pgfqpoint{10.408748in}{1.653875in}}%
\pgfpathlineto{\pgfqpoint{10.411289in}{1.655480in}}%
\pgfpathlineto{\pgfqpoint{10.413830in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{10.418912in}{1.658989in}}%
\pgfpathlineto{\pgfqpoint{10.420280in}{1.660102in}}%
\pgfpathlineto{\pgfqpoint{10.421648in}{1.660501in}}%
\pgfpathlineto{\pgfqpoint{10.423016in}{1.661803in}}%
\pgfpathlineto{\pgfqpoint{10.424775in}{1.662316in}}%
\pgfpathlineto{\pgfqpoint{10.426144in}{1.663609in}}%
\pgfpathlineto{\pgfqpoint{10.426730in}{1.664142in}}%
\pgfpathlineto{\pgfqpoint{10.428098in}{1.665067in}}%
\pgfpathlineto{\pgfqpoint{10.430248in}{1.665967in}}%
\pgfpathlineto{\pgfqpoint{10.431812in}{1.666792in}}%
\pgfpathlineto{\pgfqpoint{10.453508in}{1.677690in}}%
\pgfpathlineto{\pgfqpoint{10.456831in}{1.678368in}}%
\pgfpathlineto{\pgfqpoint{10.458395in}{1.679360in}}%
\pgfpathlineto{\pgfqpoint{10.461326in}{1.680497in}}%
\pgfpathlineto{\pgfqpoint{10.464649in}{1.681557in}}%
\pgfpathlineto{\pgfqpoint{10.473836in}{1.685021in}}%
\pgfpathlineto{\pgfqpoint{10.475595in}{1.685806in}}%
\pgfpathlineto{\pgfqpoint{10.477550in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{10.480482in}{1.688303in}}%
\pgfpathlineto{\pgfqpoint{10.490255in}{1.691484in}}%
\pgfpathlineto{\pgfqpoint{10.491623in}{1.692177in}}%
\pgfpathlineto{\pgfqpoint{10.492600in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{10.494164in}{1.694328in}}%
\pgfpathlineto{\pgfqpoint{10.495532in}{1.694799in}}%
\pgfpathlineto{\pgfqpoint{10.497682in}{1.695822in}}%
\pgfpathlineto{\pgfqpoint{10.502569in}{1.699888in}}%
\pgfpathlineto{\pgfqpoint{10.504328in}{1.700900in}}%
\pgfpathlineto{\pgfqpoint{10.511169in}{1.704167in}}%
\pgfpathlineto{\pgfqpoint{10.515273in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{10.523483in}{1.708167in}}%
\pgfpathlineto{\pgfqpoint{10.524851in}{1.709086in}}%
\pgfpathlineto{\pgfqpoint{10.527783in}{1.709878in}}%
\pgfpathlineto{\pgfqpoint{10.529542in}{1.710874in}}%
\pgfpathlineto{\pgfqpoint{10.530519in}{1.711189in}}%
\pgfpathlineto{\pgfqpoint{10.531888in}{1.712729in}}%
\pgfpathlineto{\pgfqpoint{10.533647in}{1.713367in}}%
\pgfpathlineto{\pgfqpoint{10.535015in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{10.538338in}{1.716324in}}%
\pgfpathlineto{\pgfqpoint{10.540097in}{1.717692in}}%
\pgfpathlineto{\pgfqpoint{10.541856in}{1.718274in}}%
\pgfpathlineto{\pgfqpoint{10.543224in}{1.719088in}}%
\pgfpathlineto{\pgfqpoint{10.545374in}{1.720062in}}%
\pgfpathlineto{\pgfqpoint{10.558861in}{1.730342in}}%
\pgfpathlineto{\pgfqpoint{10.560229in}{1.731240in}}%
\pgfpathlineto{\pgfqpoint{10.566093in}{1.737847in}}%
\pgfpathlineto{\pgfqpoint{10.572543in}{1.743312in}}%
\pgfpathlineto{\pgfqpoint{10.573912in}{1.745432in}}%
\pgfpathlineto{\pgfqpoint{10.574889in}{1.746162in}}%
\pgfpathlineto{\pgfqpoint{10.576453in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{10.579971in}{1.749045in}}%
\pgfpathlineto{\pgfqpoint{10.581339in}{1.749511in}}%
\pgfpathlineto{\pgfqpoint{10.582707in}{1.750589in}}%
\pgfpathlineto{\pgfqpoint{10.583098in}{1.750631in}}%
\pgfpathlineto{\pgfqpoint{10.584466in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{10.585835in}{1.754361in}}%
\pgfpathlineto{\pgfqpoint{10.588180in}{1.756414in}}%
\pgfpathlineto{\pgfqpoint{10.590330in}{1.757825in}}%
\pgfpathlineto{\pgfqpoint{10.592089in}{1.758575in}}%
\pgfpathlineto{\pgfqpoint{10.593653in}{1.761641in}}%
\pgfpathlineto{\pgfqpoint{10.610267in}{1.770020in}}%
\pgfpathlineto{\pgfqpoint{10.611635in}{1.771304in}}%
\pgfpathlineto{\pgfqpoint{10.612222in}{1.771370in}}%
\pgfpathlineto{\pgfqpoint{10.613590in}{1.774374in}}%
\pgfpathlineto{\pgfqpoint{10.614958in}{1.775357in}}%
\pgfpathlineto{\pgfqpoint{10.616326in}{1.776206in}}%
\pgfpathlineto{\pgfqpoint{10.618867in}{1.777266in}}%
\pgfpathlineto{\pgfqpoint{10.620627in}{1.778734in}}%
\pgfpathlineto{\pgfqpoint{10.624731in}{1.779734in}}%
\pgfpathlineto{\pgfqpoint{10.626490in}{1.780816in}}%
\pgfpathlineto{\pgfqpoint{10.636654in}{1.785624in}}%
\pgfpathlineto{\pgfqpoint{10.638023in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{10.639000in}{1.787337in}}%
\pgfpathlineto{\pgfqpoint{10.640368in}{1.788566in}}%
\pgfpathlineto{\pgfqpoint{10.641736in}{1.789129in}}%
\pgfpathlineto{\pgfqpoint{10.643104in}{1.790329in}}%
\pgfpathlineto{\pgfqpoint{10.645645in}{1.791175in}}%
\pgfpathlineto{\pgfqpoint{10.647796in}{1.792466in}}%
\pgfpathlineto{\pgfqpoint{10.649946in}{1.793058in}}%
\pgfpathlineto{\pgfqpoint{10.651314in}{1.794102in}}%
\pgfpathlineto{\pgfqpoint{10.652682in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{10.654050in}{1.796798in}}%
\pgfpathlineto{\pgfqpoint{10.656982in}{1.797625in}}%
\pgfpathlineto{\pgfqpoint{10.658741in}{1.798462in}}%
\pgfpathlineto{\pgfqpoint{10.661282in}{1.799405in}}%
\pgfpathlineto{\pgfqpoint{10.662650in}{1.799979in}}%
\pgfpathlineto{\pgfqpoint{10.664410in}{1.800682in}}%
\pgfpathlineto{\pgfqpoint{10.665778in}{1.801343in}}%
\pgfpathlineto{\pgfqpoint{10.669883in}{1.802438in}}%
\pgfpathlineto{\pgfqpoint{10.675746in}{1.805336in}}%
\pgfpathlineto{\pgfqpoint{10.677505in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{10.678483in}{1.808155in}}%
\pgfpathlineto{\pgfqpoint{10.680242in}{1.808902in}}%
\pgfpathlineto{\pgfqpoint{10.682001in}{1.809950in}}%
\pgfpathlineto{\pgfqpoint{10.684738in}{1.812181in}}%
\pgfpathlineto{\pgfqpoint{10.686106in}{1.813382in}}%
\pgfpathlineto{\pgfqpoint{10.687865in}{1.814161in}}%
\pgfpathlineto{\pgfqpoint{10.689233in}{1.815709in}}%
\pgfpathlineto{\pgfqpoint{10.690601in}{1.816133in}}%
\pgfpathlineto{\pgfqpoint{10.691970in}{1.817579in}}%
\pgfpathlineto{\pgfqpoint{10.693142in}{1.818531in}}%
\pgfpathlineto{\pgfqpoint{10.695292in}{1.819801in}}%
\pgfpathlineto{\pgfqpoint{10.698615in}{1.820790in}}%
\pgfpathlineto{\pgfqpoint{10.704088in}{1.823386in}}%
\pgfpathlineto{\pgfqpoint{10.706825in}{1.824700in}}%
\pgfpathlineto{\pgfqpoint{10.708584in}{1.826059in}}%
\pgfpathlineto{\pgfqpoint{10.711906in}{1.827001in}}%
\pgfpathlineto{\pgfqpoint{10.713470in}{1.827379in}}%
\pgfpathlineto{\pgfqpoint{10.720116in}{1.832656in}}%
\pgfpathlineto{\pgfqpoint{10.724220in}{1.838217in}}%
\pgfpathlineto{\pgfqpoint{10.725589in}{1.839218in}}%
\pgfpathlineto{\pgfqpoint{10.727348in}{1.839846in}}%
\pgfpathlineto{\pgfqpoint{10.729889in}{1.840739in}}%
\pgfpathlineto{\pgfqpoint{10.731257in}{1.841315in}}%
\pgfpathlineto{\pgfqpoint{10.734189in}{1.842110in}}%
\pgfpathlineto{\pgfqpoint{10.735948in}{1.843233in}}%
\pgfpathlineto{\pgfqpoint{10.736925in}{1.843637in}}%
\pgfpathlineto{\pgfqpoint{10.738489in}{1.845508in}}%
\pgfpathlineto{\pgfqpoint{10.742789in}{1.848214in}}%
\pgfpathlineto{\pgfqpoint{10.749044in}{1.852181in}}%
\pgfpathlineto{\pgfqpoint{10.750412in}{1.853502in}}%
\pgfpathlineto{\pgfqpoint{10.752171in}{1.854238in}}%
\pgfpathlineto{\pgfqpoint{10.753930in}{1.856240in}}%
\pgfpathlineto{\pgfqpoint{10.756081in}{1.856987in}}%
\pgfpathlineto{\pgfqpoint{10.757644in}{1.858580in}}%
\pgfpathlineto{\pgfqpoint{10.759403in}{1.858978in}}%
\pgfpathlineto{\pgfqpoint{10.760381in}{1.859593in}}%
\pgfpathlineto{\pgfqpoint{10.761749in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{10.764290in}{1.861527in}}%
\pgfpathlineto{\pgfqpoint{10.766049in}{1.862547in}}%
\pgfpathlineto{\pgfqpoint{10.767417in}{1.863487in}}%
\pgfpathlineto{\pgfqpoint{10.769763in}{1.865351in}}%
\pgfpathlineto{\pgfqpoint{10.772304in}{1.866678in}}%
\pgfpathlineto{\pgfqpoint{10.773867in}{1.868611in}}%
\pgfpathlineto{\pgfqpoint{10.775822in}{1.869845in}}%
\pgfpathlineto{\pgfqpoint{10.796345in}{1.883019in}}%
\pgfpathlineto{\pgfqpoint{10.799082in}{1.886458in}}%
\pgfpathlineto{\pgfqpoint{10.806118in}{1.889518in}}%
\pgfpathlineto{\pgfqpoint{10.807487in}{1.890995in}}%
\pgfpathlineto{\pgfqpoint{10.808855in}{1.891868in}}%
\pgfpathlineto{\pgfqpoint{10.812959in}{1.895458in}}%
\pgfpathlineto{\pgfqpoint{10.815110in}{1.896411in}}%
\pgfpathlineto{\pgfqpoint{10.818041in}{1.898160in}}%
\pgfpathlineto{\pgfqpoint{10.820191in}{1.898952in}}%
\pgfpathlineto{\pgfqpoint{10.822146in}{1.901137in}}%
\pgfpathlineto{\pgfqpoint{10.824101in}{1.902078in}}%
\pgfpathlineto{\pgfqpoint{10.825469in}{1.903103in}}%
\pgfpathlineto{\pgfqpoint{10.827228in}{1.903666in}}%
\pgfpathlineto{\pgfqpoint{10.828596in}{1.904850in}}%
\pgfpathlineto{\pgfqpoint{10.829183in}{1.905507in}}%
\pgfpathlineto{\pgfqpoint{10.830942in}{1.907512in}}%
\pgfpathlineto{\pgfqpoint{10.833874in}{1.908514in}}%
\pgfpathlineto{\pgfqpoint{10.858502in}{1.923390in}}%
\pgfpathlineto{\pgfqpoint{10.859870in}{1.924914in}}%
\pgfpathlineto{\pgfqpoint{10.862802in}{1.925707in}}%
\pgfpathlineto{\pgfqpoint{10.864756in}{1.927311in}}%
\pgfpathlineto{\pgfqpoint{10.868470in}{1.928309in}}%
\pgfpathlineto{\pgfqpoint{10.870229in}{1.930417in}}%
\pgfpathlineto{\pgfqpoint{10.872966in}{1.931340in}}%
\pgfpathlineto{\pgfqpoint{10.874529in}{1.931932in}}%
\pgfpathlineto{\pgfqpoint{10.878439in}{1.933245in}}%
\pgfpathlineto{\pgfqpoint{10.880393in}{1.934136in}}%
\pgfpathlineto{\pgfqpoint{10.885671in}{1.936449in}}%
\pgfpathlineto{\pgfqpoint{10.888603in}{1.937469in}}%
\pgfpathlineto{\pgfqpoint{10.889971in}{1.938739in}}%
\pgfpathlineto{\pgfqpoint{10.891730in}{1.939835in}}%
\pgfpathlineto{\pgfqpoint{10.892512in}{1.940826in}}%
\pgfpathlineto{\pgfqpoint{10.894271in}{1.942530in}}%
\pgfpathlineto{\pgfqpoint{10.896421in}{1.943622in}}%
\pgfpathlineto{\pgfqpoint{10.897789in}{1.944679in}}%
\pgfpathlineto{\pgfqpoint{10.901503in}{1.945749in}}%
\pgfpathlineto{\pgfqpoint{10.911080in}{1.950296in}}%
\pgfpathlineto{\pgfqpoint{10.912449in}{1.951274in}}%
\pgfpathlineto{\pgfqpoint{10.914599in}{1.952679in}}%
\pgfpathlineto{\pgfqpoint{10.916358in}{1.953658in}}%
\pgfpathlineto{\pgfqpoint{10.920463in}{1.956295in}}%
\pgfpathlineto{\pgfqpoint{10.921831in}{1.957128in}}%
\pgfpathlineto{\pgfqpoint{10.924958in}{1.960091in}}%
\pgfpathlineto{\pgfqpoint{10.927304in}{1.961096in}}%
\pgfpathlineto{\pgfqpoint{10.929258in}{1.961731in}}%
\pgfpathlineto{\pgfqpoint{10.931604in}{1.962644in}}%
\pgfpathlineto{\pgfqpoint{10.932972in}{1.963564in}}%
\pgfpathlineto{\pgfqpoint{10.935122in}{1.964150in}}%
\pgfpathlineto{\pgfqpoint{10.936490in}{1.965529in}}%
\pgfpathlineto{\pgfqpoint{10.939422in}{1.966557in}}%
\pgfpathlineto{\pgfqpoint{10.940790in}{1.967671in}}%
\pgfpathlineto{\pgfqpoint{10.944113in}{1.968701in}}%
\pgfpathlineto{\pgfqpoint{10.952518in}{1.973210in}}%
\pgfpathlineto{\pgfqpoint{10.958382in}{1.975186in}}%
\pgfpathlineto{\pgfqpoint{10.959946in}{1.976215in}}%
\pgfpathlineto{\pgfqpoint{10.963659in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{10.966591in}{1.979362in}}%
\pgfpathlineto{\pgfqpoint{10.969132in}{1.980487in}}%
\pgfpathlineto{\pgfqpoint{10.971282in}{1.981327in}}%
\pgfpathlineto{\pgfqpoint{10.972846in}{1.981894in}}%
\pgfpathlineto{\pgfqpoint{10.976755in}{1.984218in}}%
\pgfpathlineto{\pgfqpoint{10.978905in}{1.985193in}}%
\pgfpathlineto{\pgfqpoint{10.981446in}{1.986173in}}%
\pgfpathlineto{\pgfqpoint{10.982814in}{1.987269in}}%
\pgfpathlineto{\pgfqpoint{10.983792in}{1.988271in}}%
\pgfpathlineto{\pgfqpoint{10.985746in}{1.989175in}}%
\pgfpathlineto{\pgfqpoint{11.000992in}{1.997636in}}%
\pgfpathlineto{\pgfqpoint{11.002751in}{1.999081in}}%
\pgfpathlineto{\pgfqpoint{11.004510in}{2.000117in}}%
\pgfpathlineto{\pgfqpoint{11.006270in}{2.001967in}}%
\pgfpathlineto{\pgfqpoint{11.008029in}{2.002460in}}%
\pgfpathlineto{\pgfqpoint{11.009397in}{2.003530in}}%
\pgfpathlineto{\pgfqpoint{11.011156in}{2.004628in}}%
\pgfpathlineto{\pgfqpoint{11.012720in}{2.006466in}}%
\pgfpathlineto{\pgfqpoint{11.014284in}{2.007011in}}%
\pgfpathlineto{\pgfqpoint{11.015847in}{2.008163in}}%
\pgfpathlineto{\pgfqpoint{11.017411in}{2.008939in}}%
\pgfpathlineto{\pgfqpoint{11.020929in}{2.012732in}}%
\pgfpathlineto{\pgfqpoint{11.022493in}{2.014347in}}%
\pgfpathlineto{\pgfqpoint{11.025620in}{2.015451in}}%
\pgfpathlineto{\pgfqpoint{11.026988in}{2.017040in}}%
\pgfpathlineto{\pgfqpoint{11.028748in}{2.018041in}}%
\pgfpathlineto{\pgfqpoint{11.030702in}{2.019167in}}%
\pgfpathlineto{\pgfqpoint{11.035393in}{2.022272in}}%
\pgfpathlineto{\pgfqpoint{11.036957in}{2.023855in}}%
\pgfpathlineto{\pgfqpoint{11.037934in}{2.024293in}}%
\pgfpathlineto{\pgfqpoint{11.039302in}{2.025889in}}%
\pgfpathlineto{\pgfqpoint{11.040671in}{2.026358in}}%
\pgfpathlineto{\pgfqpoint{11.042039in}{2.027657in}}%
\pgfpathlineto{\pgfqpoint{11.043798in}{2.028661in}}%
\pgfpathlineto{\pgfqpoint{11.047903in}{2.031104in}}%
\pgfpathlineto{\pgfqpoint{11.048098in}{2.031104in}}%
\pgfpathlineto{\pgfqpoint{11.049466in}{2.033824in}}%
\pgfpathlineto{\pgfqpoint{11.050053in}{2.034675in}}%
\pgfpathlineto{\pgfqpoint{11.051421in}{2.035530in}}%
\pgfpathlineto{\pgfqpoint{11.053180in}{2.036212in}}%
\pgfpathlineto{\pgfqpoint{11.054548in}{2.037200in}}%
\pgfpathlineto{\pgfqpoint{11.055135in}{2.038071in}}%
\pgfpathlineto{\pgfqpoint{11.056503in}{2.039425in}}%
\pgfpathlineto{\pgfqpoint{11.057871in}{2.040507in}}%
\pgfpathlineto{\pgfqpoint{11.059044in}{2.041354in}}%
\pgfpathlineto{\pgfqpoint{11.060412in}{2.042785in}}%
\pgfpathlineto{\pgfqpoint{11.067058in}{2.048226in}}%
\pgfpathlineto{\pgfqpoint{11.068817in}{2.050981in}}%
\pgfpathlineto{\pgfqpoint{11.069794in}{2.052059in}}%
\pgfpathlineto{\pgfqpoint{11.093640in}{2.073189in}}%
\pgfpathlineto{\pgfqpoint{11.096181in}{2.074219in}}%
\pgfpathlineto{\pgfqpoint{11.097745in}{2.078303in}}%
\pgfpathlineto{\pgfqpoint{11.100481in}{2.079834in}}%
\pgfpathlineto{\pgfqpoint{11.104782in}{2.083028in}}%
\pgfpathlineto{\pgfqpoint{11.107518in}{2.084342in}}%
\pgfpathlineto{\pgfqpoint{11.109082in}{2.085936in}}%
\pgfpathlineto{\pgfqpoint{11.115141in}{2.092468in}}%
\pgfpathlineto{\pgfqpoint{11.119832in}{2.095501in}}%
\pgfpathlineto{\pgfqpoint{11.121200in}{2.096419in}}%
\pgfpathlineto{\pgfqpoint{11.124132in}{2.097322in}}%
\pgfpathlineto{\pgfqpoint{11.125696in}{2.099370in}}%
\pgfpathlineto{\pgfqpoint{11.127650in}{2.100555in}}%
\pgfpathlineto{\pgfqpoint{11.129019in}{2.102129in}}%
\pgfpathlineto{\pgfqpoint{11.131169in}{2.103031in}}%
\pgfpathlineto{\pgfqpoint{11.134492in}{2.105562in}}%
\pgfpathlineto{\pgfqpoint{11.135078in}{2.105773in}}%
\pgfpathlineto{\pgfqpoint{11.136642in}{2.107911in}}%
\pgfpathlineto{\pgfqpoint{11.140355in}{2.110201in}}%
\pgfpathlineto{\pgfqpoint{11.142896in}{2.111098in}}%
\pgfpathlineto{\pgfqpoint{11.144851in}{2.112288in}}%
\pgfpathlineto{\pgfqpoint{11.146024in}{2.112709in}}%
\pgfpathlineto{\pgfqpoint{11.147392in}{2.115358in}}%
\pgfpathlineto{\pgfqpoint{11.149933in}{2.116455in}}%
\pgfpathlineto{\pgfqpoint{11.159510in}{2.124066in}}%
\pgfpathlineto{\pgfqpoint{11.161465in}{2.125171in}}%
\pgfpathlineto{\pgfqpoint{11.162833in}{2.125689in}}%
\pgfpathlineto{\pgfqpoint{11.166547in}{2.126697in}}%
\pgfpathlineto{\pgfqpoint{11.168306in}{2.128327in}}%
\pgfpathlineto{\pgfqpoint{11.172411in}{2.129350in}}%
\pgfpathlineto{\pgfqpoint{11.178470in}{2.131783in}}%
\pgfpathlineto{\pgfqpoint{11.180229in}{2.132558in}}%
\pgfpathlineto{\pgfqpoint{11.181597in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{11.183357in}{2.133849in}}%
\pgfpathlineto{\pgfqpoint{11.184725in}{2.134758in}}%
\pgfpathlineto{\pgfqpoint{11.188439in}{2.135672in}}%
\pgfpathlineto{\pgfqpoint{11.189807in}{2.136774in}}%
\pgfpathlineto{\pgfqpoint{11.192739in}{2.137743in}}%
\pgfpathlineto{\pgfqpoint{11.195671in}{2.139160in}}%
\pgfpathlineto{\pgfqpoint{11.197430in}{2.140170in}}%
\pgfpathlineto{\pgfqpoint{11.199580in}{2.141686in}}%
\pgfpathlineto{\pgfqpoint{11.203294in}{2.142744in}}%
\pgfpathlineto{\pgfqpoint{11.204662in}{2.143426in}}%
\pgfpathlineto{\pgfqpoint{11.207594in}{2.144437in}}%
\pgfpathlineto{\pgfqpoint{11.209157in}{2.145403in}}%
\pgfpathlineto{\pgfqpoint{11.211112in}{2.147073in}}%
\pgfpathlineto{\pgfqpoint{11.212871in}{2.147657in}}%
\pgfpathlineto{\pgfqpoint{11.215803in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{11.217367in}{2.150149in}}%
\pgfpathlineto{\pgfqpoint{11.221276in}{2.151134in}}%
\pgfpathlineto{\pgfqpoint{11.222840in}{2.153185in}}%
\pgfpathlineto{\pgfqpoint{11.224599in}{2.154022in}}%
\pgfpathlineto{\pgfqpoint{11.227140in}{2.154409in}}%
\pgfpathlineto{\pgfqpoint{11.228703in}{2.156220in}}%
\pgfpathlineto{\pgfqpoint{11.230267in}{2.157351in}}%
\pgfpathlineto{\pgfqpoint{11.232808in}{2.158471in}}%
\pgfpathlineto{\pgfqpoint{11.236522in}{2.159570in}}%
\pgfpathlineto{\pgfqpoint{11.239649in}{2.160939in}}%
\pgfpathlineto{\pgfqpoint{11.241604in}{2.161824in}}%
\pgfpathlineto{\pgfqpoint{11.244145in}{2.165512in}}%
\pgfpathlineto{\pgfqpoint{11.246295in}{2.166473in}}%
\pgfpathlineto{\pgfqpoint{11.247663in}{2.168149in}}%
\pgfpathlineto{\pgfqpoint{11.249031in}{2.169226in}}%
\pgfpathlineto{\pgfqpoint{11.250595in}{2.170064in}}%
\pgfpathlineto{\pgfqpoint{11.255091in}{2.173020in}}%
\pgfpathlineto{\pgfqpoint{11.257241in}{2.173859in}}%
\pgfpathlineto{\pgfqpoint{11.258609in}{2.174763in}}%
\pgfpathlineto{\pgfqpoint{11.260368in}{2.175713in}}%
\pgfpathlineto{\pgfqpoint{11.265254in}{2.180114in}}%
\pgfpathlineto{\pgfqpoint{11.267014in}{2.181042in}}%
\pgfpathlineto{\pgfqpoint{11.269946in}{2.182981in}}%
\pgfpathlineto{\pgfqpoint{11.271314in}{2.183815in}}%
\pgfpathlineto{\pgfqpoint{11.273464in}{2.185732in}}%
\pgfpathlineto{\pgfqpoint{11.274441in}{2.186647in}}%
\pgfpathlineto{\pgfqpoint{11.281282in}{2.192475in}}%
\pgfpathlineto{\pgfqpoint{11.283041in}{2.193542in}}%
\pgfpathlineto{\pgfqpoint{11.285191in}{2.194871in}}%
\pgfpathlineto{\pgfqpoint{11.286560in}{2.195475in}}%
\pgfpathlineto{\pgfqpoint{11.288123in}{2.197251in}}%
\pgfpathlineto{\pgfqpoint{11.290469in}{2.198900in}}%
\pgfpathlineto{\pgfqpoint{11.293401in}{2.199936in}}%
\pgfpathlineto{\pgfqpoint{11.299265in}{2.202780in}}%
\pgfpathlineto{\pgfqpoint{11.300437in}{2.204790in}}%
\pgfpathlineto{\pgfqpoint{11.303174in}{2.206345in}}%
\pgfpathlineto{\pgfqpoint{11.305324in}{2.209697in}}%
\pgfpathlineto{\pgfqpoint{11.307474in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{11.313142in}{2.213198in}}%
\pgfpathlineto{\pgfqpoint{11.316074in}{2.214301in}}%
\pgfpathlineto{\pgfqpoint{11.319592in}{2.215884in}}%
\pgfpathlineto{\pgfqpoint{11.321352in}{2.217019in}}%
\pgfpathlineto{\pgfqpoint{11.323502in}{2.217910in}}%
\pgfpathlineto{\pgfqpoint{11.325065in}{2.218585in}}%
\pgfpathlineto{\pgfqpoint{11.326629in}{2.219646in}}%
\pgfpathlineto{\pgfqpoint{11.328388in}{2.221358in}}%
\pgfpathlineto{\pgfqpoint{11.330147in}{2.222351in}}%
\pgfpathlineto{\pgfqpoint{11.335816in}{2.225189in}}%
\pgfpathlineto{\pgfqpoint{11.337966in}{2.226285in}}%
\pgfpathlineto{\pgfqpoint{11.339334in}{2.227546in}}%
\pgfpathlineto{\pgfqpoint{11.339529in}{2.227546in}}%
\pgfpathlineto{\pgfqpoint{11.340898in}{2.229260in}}%
\pgfpathlineto{\pgfqpoint{11.342657in}{2.230086in}}%
\pgfpathlineto{\pgfqpoint{11.344025in}{2.231440in}}%
\pgfpathlineto{\pgfqpoint{11.346761in}{2.232352in}}%
\pgfpathlineto{\pgfqpoint{11.351062in}{2.235799in}}%
\pgfpathlineto{\pgfqpoint{11.354971in}{2.237936in}}%
\pgfpathlineto{\pgfqpoint{11.356730in}{2.239364in}}%
\pgfpathlineto{\pgfqpoint{11.359271in}{2.240329in}}%
\pgfpathlineto{\pgfqpoint{11.361225in}{2.241304in}}%
\pgfpathlineto{\pgfqpoint{11.364744in}{2.243451in}}%
\pgfpathlineto{\pgfqpoint{11.366503in}{2.245109in}}%
\pgfpathlineto{\pgfqpoint{11.368262in}{2.246055in}}%
\pgfpathlineto{\pgfqpoint{11.370412in}{2.247658in}}%
\pgfpathlineto{\pgfqpoint{11.370998in}{2.248265in}}%
\pgfpathlineto{\pgfqpoint{11.372758in}{2.251603in}}%
\pgfpathlineto{\pgfqpoint{11.375690in}{2.252509in}}%
\pgfpathlineto{\pgfqpoint{11.377644in}{2.254501in}}%
\pgfpathlineto{\pgfqpoint{11.379599in}{2.255783in}}%
\pgfpathlineto{\pgfqpoint{11.382335in}{2.257274in}}%
\pgfpathlineto{\pgfqpoint{11.383703in}{2.258847in}}%
\pgfpathlineto{\pgfqpoint{11.385853in}{2.259902in}}%
\pgfpathlineto{\pgfqpoint{11.387808in}{2.262679in}}%
\pgfpathlineto{\pgfqpoint{11.389958in}{2.264335in}}%
\pgfpathlineto{\pgfqpoint{11.390154in}{2.264335in}}%
\pgfpathlineto{\pgfqpoint{11.391522in}{2.266797in}}%
\pgfpathlineto{\pgfqpoint{11.394063in}{2.267851in}}%
\pgfpathlineto{\pgfqpoint{11.407159in}{2.276179in}}%
\pgfpathlineto{\pgfqpoint{11.407354in}{2.276179in}}%
\pgfpathlineto{\pgfqpoint{11.408722in}{2.279507in}}%
\pgfpathlineto{\pgfqpoint{11.410091in}{2.280504in}}%
\pgfpathlineto{\pgfqpoint{11.411850in}{2.281248in}}%
\pgfpathlineto{\pgfqpoint{11.414391in}{2.282278in}}%
\pgfpathlineto{\pgfqpoint{11.417713in}{2.284301in}}%
\pgfpathlineto{\pgfqpoint{11.419864in}{2.284921in}}%
\pgfpathlineto{\pgfqpoint{11.421232in}{2.287227in}}%
\pgfpathlineto{\pgfqpoint{11.422209in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{11.424164in}{2.290469in}}%
\pgfpathlineto{\pgfqpoint{11.427877in}{2.292798in}}%
\pgfpathlineto{\pgfqpoint{11.428464in}{2.293310in}}%
\pgfpathlineto{\pgfqpoint{11.429832in}{2.294754in}}%
\pgfpathlineto{\pgfqpoint{11.430418in}{2.295152in}}%
\pgfpathlineto{\pgfqpoint{11.431787in}{2.296065in}}%
\pgfpathlineto{\pgfqpoint{11.434328in}{2.297071in}}%
\pgfpathlineto{\pgfqpoint{11.436478in}{2.299070in}}%
\pgfpathlineto{\pgfqpoint{11.437455in}{2.299725in}}%
\pgfpathlineto{\pgfqpoint{11.439214in}{2.302245in}}%
\pgfpathlineto{\pgfqpoint{11.440191in}{2.303222in}}%
\pgfpathlineto{\pgfqpoint{11.442537in}{2.306031in}}%
\pgfpathlineto{\pgfqpoint{11.444101in}{2.306727in}}%
\pgfpathlineto{\pgfqpoint{11.446251in}{2.309755in}}%
\pgfpathlineto{\pgfqpoint{11.447619in}{2.310857in}}%
\pgfpathlineto{\pgfqpoint{11.449378in}{2.314002in}}%
\pgfpathlineto{\pgfqpoint{11.451137in}{2.314845in}}%
\pgfpathlineto{\pgfqpoint{11.453874in}{2.320469in}}%
\pgfpathlineto{\pgfqpoint{11.457392in}{2.322893in}}%
\pgfpathlineto{\pgfqpoint{11.459151in}{2.325991in}}%
\pgfpathlineto{\pgfqpoint{11.460910in}{2.327008in}}%
\pgfpathlineto{\pgfqpoint{11.462865in}{2.329388in}}%
\pgfpathlineto{\pgfqpoint{11.476547in}{2.342462in}}%
\pgfpathlineto{\pgfqpoint{11.477915in}{2.345444in}}%
\pgfpathlineto{\pgfqpoint{11.478893in}{2.346537in}}%
\pgfpathlineto{\pgfqpoint{11.481434in}{2.350124in}}%
\pgfpathlineto{\pgfqpoint{11.482802in}{2.350794in}}%
\pgfpathlineto{\pgfqpoint{11.484170in}{2.352760in}}%
\pgfpathlineto{\pgfqpoint{11.484365in}{2.352760in}}%
\pgfpathlineto{\pgfqpoint{11.485929in}{2.356864in}}%
\pgfpathlineto{\pgfqpoint{11.491402in}{2.359666in}}%
\pgfpathlineto{\pgfqpoint{11.492770in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{11.493357in}{2.360904in}}%
\pgfpathlineto{\pgfqpoint{11.494725in}{2.363425in}}%
\pgfpathlineto{\pgfqpoint{11.495702in}{2.364262in}}%
\pgfpathlineto{\pgfqpoint{11.497461in}{2.365627in}}%
\pgfpathlineto{\pgfqpoint{11.499611in}{2.366672in}}%
\pgfpathlineto{\pgfqpoint{11.501175in}{2.367384in}}%
\pgfpathlineto{\pgfqpoint{11.502543in}{2.369465in}}%
\pgfpathlineto{\pgfqpoint{11.503521in}{2.370564in}}%
\pgfpathlineto{\pgfqpoint{11.507039in}{2.373818in}}%
\pgfpathlineto{\pgfqpoint{11.508212in}{2.376651in}}%
\pgfpathlineto{\pgfqpoint{11.511339in}{2.379552in}}%
\pgfpathlineto{\pgfqpoint{11.512707in}{2.380972in}}%
\pgfpathlineto{\pgfqpoint{11.514075in}{2.381610in}}%
\pgfpathlineto{\pgfqpoint{11.515639in}{2.384673in}}%
\pgfpathlineto{\pgfqpoint{11.530103in}{2.396256in}}%
\pgfpathlineto{\pgfqpoint{11.532644in}{2.399915in}}%
\pgfpathlineto{\pgfqpoint{11.534403in}{2.400702in}}%
\pgfpathlineto{\pgfqpoint{11.535771in}{2.403534in}}%
\pgfpathlineto{\pgfqpoint{11.537922in}{2.404597in}}%
\pgfpathlineto{\pgfqpoint{11.539876in}{2.406281in}}%
\pgfpathlineto{\pgfqpoint{11.541440in}{2.407447in}}%
\pgfpathlineto{\pgfqpoint{11.542808in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{11.543785in}{2.408791in}}%
\pgfpathlineto{\pgfqpoint{11.545544in}{2.411788in}}%
\pgfpathlineto{\pgfqpoint{11.546522in}{2.412582in}}%
\pgfpathlineto{\pgfqpoint{11.547890in}{2.414368in}}%
\pgfpathlineto{\pgfqpoint{11.548867in}{2.415319in}}%
\pgfpathlineto{\pgfqpoint{11.550236in}{2.416771in}}%
\pgfpathlineto{\pgfqpoint{11.552386in}{2.417718in}}%
\pgfpathlineto{\pgfqpoint{11.553754in}{2.420004in}}%
\pgfpathlineto{\pgfqpoint{11.555122in}{2.420898in}}%
\pgfpathlineto{\pgfqpoint{11.557272in}{2.422108in}}%
\pgfpathlineto{\pgfqpoint{11.558249in}{2.423003in}}%
\pgfpathlineto{\pgfqpoint{11.560790in}{2.426164in}}%
\pgfpathlineto{\pgfqpoint{11.561768in}{2.426942in}}%
\pgfpathlineto{\pgfqpoint{11.563527in}{2.428166in}}%
\pgfpathlineto{\pgfqpoint{11.564895in}{2.429191in}}%
\pgfpathlineto{\pgfqpoint{11.570368in}{2.434670in}}%
\pgfpathlineto{\pgfqpoint{11.573104in}{2.436551in}}%
\pgfpathlineto{\pgfqpoint{11.574473in}{2.438588in}}%
\pgfpathlineto{\pgfqpoint{11.576232in}{2.439532in}}%
\pgfpathlineto{\pgfqpoint{11.581118in}{2.445226in}}%
\pgfpathlineto{\pgfqpoint{11.582096in}{2.445667in}}%
\pgfpathlineto{\pgfqpoint{11.583659in}{2.448301in}}%
\pgfpathlineto{\pgfqpoint{11.587373in}{2.451426in}}%
\pgfpathlineto{\pgfqpoint{11.588741in}{2.452432in}}%
\pgfpathlineto{\pgfqpoint{11.594214in}{2.456874in}}%
\pgfpathlineto{\pgfqpoint{11.596560in}{2.459714in}}%
\pgfpathlineto{\pgfqpoint{11.597537in}{2.460375in}}%
\pgfpathlineto{\pgfqpoint{11.598905in}{2.461829in}}%
\pgfpathlineto{\pgfqpoint{11.599882in}{2.462410in}}%
\pgfpathlineto{\pgfqpoint{11.602032in}{2.465506in}}%
\pgfpathlineto{\pgfqpoint{11.603010in}{2.466098in}}%
\pgfpathlineto{\pgfqpoint{11.604769in}{2.469321in}}%
\pgfpathlineto{\pgfqpoint{11.605551in}{2.470375in}}%
\pgfpathlineto{\pgfqpoint{11.607114in}{2.471864in}}%
\pgfpathlineto{\pgfqpoint{11.608483in}{2.476241in}}%
\pgfpathlineto{\pgfqpoint{11.612001in}{2.479659in}}%
\pgfpathlineto{\pgfqpoint{11.616497in}{2.487791in}}%
\pgfpathlineto{\pgfqpoint{11.617083in}{2.487942in}}%
\pgfpathlineto{\pgfqpoint{11.618451in}{2.491785in}}%
\pgfpathlineto{\pgfqpoint{11.619038in}{2.492594in}}%
\pgfpathlineto{\pgfqpoint{11.622751in}{2.501312in}}%
\pgfpathlineto{\pgfqpoint{11.622947in}{2.501312in}}%
\pgfpathlineto{\pgfqpoint{11.625097in}{2.507429in}}%
\pgfpathlineto{\pgfqpoint{11.625683in}{2.507784in}}%
\pgfpathlineto{\pgfqpoint{11.627051in}{2.512196in}}%
\pgfpathlineto{\pgfqpoint{11.628029in}{2.512890in}}%
\pgfpathlineto{\pgfqpoint{11.629788in}{2.517406in}}%
\pgfpathlineto{\pgfqpoint{11.631156in}{2.518456in}}%
\pgfpathlineto{\pgfqpoint{11.635065in}{2.530385in}}%
\pgfpathlineto{\pgfqpoint{11.636433in}{2.541607in}}%
\pgfpathlineto{\pgfqpoint{11.636629in}{2.541607in}}%
\pgfpathlineto{\pgfqpoint{11.638388in}{2.547322in}}%
\pgfpathlineto{\pgfqpoint{11.638584in}{2.547322in}}%
\pgfpathlineto{\pgfqpoint{11.640538in}{2.552860in}}%
\pgfpathlineto{\pgfqpoint{11.642102in}{2.555620in}}%
\pgfpathlineto{\pgfqpoint{11.643666in}{2.565355in}}%
\pgfpathlineto{\pgfqpoint{11.645620in}{2.570289in}}%
\pgfpathlineto{\pgfqpoint{11.646793in}{2.572160in}}%
\pgfpathlineto{\pgfqpoint{11.649529in}{2.586981in}}%
\pgfpathlineto{\pgfqpoint{11.649725in}{2.586981in}}%
\pgfpathlineto{\pgfqpoint{11.652070in}{2.599072in}}%
\pgfpathlineto{\pgfqpoint{11.652461in}{2.599263in}}%
\pgfpathlineto{\pgfqpoint{11.654416in}{2.611769in}}%
\pgfpathlineto{\pgfqpoint{11.655589in}{2.614032in}}%
\pgfpathlineto{\pgfqpoint{11.659302in}{2.637650in}}%
\pgfpathlineto{\pgfqpoint{11.659498in}{2.637650in}}%
\pgfpathlineto{\pgfqpoint{11.659889in}{2.639250in}}%
\pgfpathlineto{\pgfqpoint{11.659889in}{2.639250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297552in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{8.297552in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.820000in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297552in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{0.618518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297552in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.000000in,y=0.120000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont no.\ of singular values}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/runtime-lfa_vs_fft-loglog.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/betteray/.virtualenvs/MgNet36/lib64/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/betteray/.virtualenvs/MgNet36/lib64/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/betteray/.virtualenvs/MgNet36/lib64/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.900000in}{3.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.900000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.681026in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394032in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.394032in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394032in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282534in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.282534in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282534in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.171037in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171037in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059539in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.059539in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.059539in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740513in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont no.\ of singular values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{0.551932in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.551932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295801in, y=0.499170in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{0.973381in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.973381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295801in, y=0.920620in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{1.394831in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.394831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295801in, y=1.342069in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{1.816281in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.816281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382607in, y=1.763519in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{2.237730in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.237730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382607in, y=2.184969in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{2.659180in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.659180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382607in, y=2.606418in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{3.080630in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.080630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382607in, y=3.027868in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{3.502079in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.502079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382607in, y=3.449318in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240245in,y=2.160802in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont runtime \(\displaystyle (s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.868252in}{0.670621in}}%
\pgfpathlineto{\pgfqpoint{1.403183in}{0.721217in}}%
\pgfpathlineto{\pgfqpoint{1.938115in}{0.968200in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{1.212552in}}%
\pgfpathlineto{\pgfqpoint{3.007979in}{1.470597in}}%
\pgfpathlineto{\pgfqpoint{3.542910in}{1.728647in}}%
\pgfpathlineto{\pgfqpoint{4.077842in}{1.983897in}}%
\pgfpathlineto{\pgfqpoint{4.612774in}{2.236697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868252in}{0.670621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403183in}{0.721217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938115in}{0.968200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473047in}{1.212552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007979in}{1.470597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542910in}{1.728647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077842in}{1.983897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612774in}{2.236697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868252in}{0.689296in}}%
\pgfpathlineto{\pgfqpoint{1.403183in}{0.732726in}}%
\pgfpathlineto{\pgfqpoint{1.938115in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{1.210119in}}%
\pgfpathlineto{\pgfqpoint{3.007979in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{3.542910in}{1.708813in}}%
\pgfpathlineto{\pgfqpoint{4.077842in}{1.966880in}}%
\pgfpathlineto{\pgfqpoint{4.612774in}{2.207956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868252in}{0.689296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403183in}{0.732726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938115in}{0.965800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473047in}{1.210119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007979in}{1.456385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542910in}{1.708813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077842in}{1.966880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612774in}{2.207956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.868252in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{1.403183in}{1.699058in}}%
\pgfpathlineto{\pgfqpoint{1.938115in}{2.253653in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{2.920047in}}%
\pgfpathlineto{\pgfqpoint{3.007979in}{3.650982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681026in}{0.521603in}}{\pgfqpoint{4.118974in}{3.278397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868252in}{1.360698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403183in}{1.699058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938115in}{2.253653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473047in}{2.920047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007979in}{3.650982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.681026in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800000in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681026in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778248in}{3.077317in}}%
\pgfpathlineto{\pgfqpoint{1.722638in}{3.077317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.750416in}{3.077317in}}{\pgfqpoint{1.750416in}{3.105095in}}%
\pgfpathlineto{\pgfqpoint{1.750416in}{3.702778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.750416in}{3.730556in}}{\pgfqpoint{1.722638in}{3.730556in}}%
\pgfpathlineto{\pgfqpoint{0.778248in}{3.730556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.750470in}{3.730556in}}{\pgfqpoint{0.750470in}{3.702778in}}%
\pgfpathlineto{\pgfqpoint{0.750470in}{3.105095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.750470in}{3.077317in}}{\pgfqpoint{0.778248in}{3.077317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806026in}{3.618088in}}%
\pgfpathlineto{\pgfqpoint{1.083803in}{3.618088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944914in}{3.618088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194914in,y=3.569477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont FFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806026in}{3.414231in}}%
\pgfpathlineto{\pgfqpoint{1.083803in}{3.414231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944914in}{3.414231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194914in,y=3.365620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LFA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806026in}{3.210374in}}%
\pgfpathlineto{\pgfqpoint{1.083803in}{3.210374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944914in}{3.210374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194914in,y=3.161763in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont explicit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/runtime-lfa_vs_fft-xlog.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/betteray/.virtualenvs/MgNet36/lib64/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/betteray/.virtualenvs/MgNet36/lib64/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/betteray/.virtualenvs/MgNet36/lib64/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992620in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{0.992620in}{3.820000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436703in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{1.436703in}{3.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436703in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109953in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{2.109953in}{3.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109953in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073156in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{3.073156in}{3.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073156in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036359in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{4.036359in}{3.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.036359in,y=0.535556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1,\!000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906310in,y=0.345587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont no.\ of singular values (M)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992620in}{0.777038in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.777038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825953in, y=0.724277in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992620in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.310512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579039in, y=1.257750in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2,\!000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992620in}{1.843985in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.843985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579039in, y=1.791224in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4,\!000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992620in}{2.377459in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.377459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579039in, y=2.324697in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6,\!000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992620in}{2.910932in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.910932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579039in, y=2.858171in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8,\!000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992620in}{3.444406in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.444406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509594in, y=3.391644in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10,\!000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454039in,y=2.226389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont runtime \(\displaystyle (s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.066122in}{1.331169in}}{\pgfqpoint{4.066122in}{1.332162in}}{%
\pgfpathmoveto{\pgfqpoint{4.066122in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{4.066122in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{4.066122in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{4.066122in}{1.332162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166592in}{0.777652in}}%
\pgfpathlineto{\pgfqpoint{1.746498in}{0.779594in}}%
\pgfpathlineto{\pgfqpoint{2.326404in}{0.785856in}}%
\pgfpathlineto{\pgfqpoint{2.906310in}{0.811772in}}%
\pgfpathlineto{\pgfqpoint{3.486216in}{0.917188in}}%
\pgfpathlineto{\pgfqpoint{4.066122in}{1.331665in}}%
\pgfpathlineto{\pgfqpoint{4.646028in}{2.783415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166592in}{0.777652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746498in}{0.779594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326404in}{0.785856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906310in}{0.811772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486216in}{0.917188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066122in}{1.331665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646028in}{2.783415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.166592in}{0.777708in}}%
\pgfpathlineto{\pgfqpoint{1.746498in}{0.779694in}}%
\pgfpathlineto{\pgfqpoint{2.326404in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.906310in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{3.486216in}{0.936131in}}%
\pgfpathlineto{\pgfqpoint{4.066122in}{1.453291in}}%
\pgfpathlineto{\pgfqpoint{4.646028in}{3.675126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992620in}{0.632778in}}{\pgfqpoint{3.827380in}{3.187222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166592in}{0.777708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746498in}{0.779694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326404in}{0.787174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906310in}{0.817037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486216in}{0.936131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066122in}{1.453291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646028in}{3.675126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992620in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{0.992620in}{3.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992620in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.632778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992620in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109287in}{3.197409in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.197409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966562in}{3.197409in}}{\pgfqpoint{1.966562in}{3.230742in}}%
\pgfpathlineto{\pgfqpoint{1.966562in}{3.703333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966562in}{3.736667in}}{\pgfqpoint{1.933229in}{3.736667in}}%
\pgfpathlineto{\pgfqpoint{1.109287in}{3.736667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.075953in}{3.736667in}}{\pgfqpoint{1.075953in}{3.703333in}}%
\pgfpathlineto{\pgfqpoint{1.075953in}{3.230742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.075953in}{3.197409in}}{\pgfqpoint{1.109287in}{3.197409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142620in}{3.601706in}}%
\pgfpathlineto{\pgfqpoint{1.475953in}{3.601706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.082353,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309287in}{3.601706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609287in,y=3.543372in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LFA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.142620in}{3.357077in}}%
\pgfpathlineto{\pgfqpoint{1.475953in}{3.357077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309287in}{3.357077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609287in,y=3.298744in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont FFT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

